Navigating the Prompt Space: Improving LLM Classification of Social Science Texts Through Prompt Engineering

Recent developments in text classification using Large Language Models (LLMs) in the social sciences suggest that costs can be cut significantly, while performance can sometimes rival existing computational methods. However, with a wide variance in performance in current tests, we move to the question of how to maximize performance. In this paper, we focus on prompt context as a possible avenue for increasing accuracy by systematically varying three aspects of prompt engineering: label descriptions, instructional nudges, and few shot examples. Across two different examples, our tests illustrate that a minimal increase in prompt context yields the highest increase in performance, while further increases in context only tend to yield marginal performance increases thereafter. Alarmingly, increasing prompt context sometimes decreases accuracy. Furthermore, our tests suggest substantial heterogeneity across models, tasks, and batch size, underlining the need for individual validation of each LLM coding task rather than reliance on general rules.

==> (inline-0) <==
\begin{longtable}{lrrrrrr}
\caption{Congressional Bills - Issue Topic Classification Performance Metrics (GPT 4o)}\label{tab:bills-summary-gpt4o}\\
\toprule
Label Desc. & Inst. Nudges & Few-Shot & Batch Size & Accuracy & F1 & Weighted F1 \\
\midrule
\endfirsthead
\caption[]{Congressional Bills - Issue Topic Classification Performance Metrics (GPT 4o) (continued)}\\
\toprule
Label Desc. & Inst. Nudges & Few-Shot & Batch Size & Accuracy & F1 & Weighted F1 \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}}\\
\midrule
\endfoot
\bottomrule
\endlastfoot

- & - & - & 1 & 0.689 & 0.613 & 0.702 \\
- & - & - & 10 & 0.710 & 0.646 & 0.716 \\
- & - & - & 100 & 0.706 & 0.614 & 0.713 \\
- & - & - & 500 & 0.702 & 0.605 & 0.708 \\
- & - & - & 1000 & 0.705 & 0.607 & 0.711 \\
- & - & + & 1 & 0.697 & 0.608 & 0.705 \\
- & - & + & 10 & 0.712 & 0.620 & 0.717 \\
- & - & + & 100 & 0.705 & 0.617 & 0.712 \\
- & - & + & 500 & 0.707 & 0.615 & 0.713 \\
- & - & + & 1000 & 0.695 & 0.622 & 0.698 \\
- & + & - & 1 & 0.724 & 0.628 & 0.732 \\
- & + & - & 10 & 0.737 & 0.658 & 0.739 \\
- & + & - & 100 & 0.733 & 0.660 & 0.736 \\
- & + & - & 500 & 0.731 & 0.626 & 0.735 \\
- & + & - & 1000 & 0.726 & 0.648 & 0.729 \\
+ & - & - & 1 & 0.754 & 0.662 & 0.753 \\
+ & - & - & 10 & 0.767 & 0.673 & 0.770 \\
+ & - & - & 100 & 0.753 & 0.656 & 0.758 \\
+ & - & - & 500 & 0.729 & 0.637 & 0.737 \\
+ & - & - & 1000 & 0.735 & 0.638 & 0.742 \\
- & + & + & 1 & 0.716 & 0.624 & 0.726 \\
- & + & + & 10 & 0.737 & 0.662 & 0.741 \\
- & + & + & 100 & 0.732 & 0.660 & 0.736 \\
- & + & + & 500 & 0.727 & 0.654 & 0.730 \\
- & + & + & 1000 & 0.717 & 0.640 & 0.718 \\
+ & - & + & 1 & 0.746 & 0.652 & 0.746 \\
+ & - & + & 10 & 0.754 & 0.661 & 0.757 \\
+ & - & + & 100 & 0.739 & 0.649 & 0.744 \\
+ & - & + & 500 & 0.732 & 0.666 & 0.737 \\
+ & - & + & 1000 & 0.724 & 0.627 & 0.729 \\
+ & + & - & 1 & 0.758 & 0.655 & 0.756 \\
+ & + & - & 10 & 0.759 & 0.653 & 0.758 \\
+ & + & - & 100 & 0.755 & 0.684 & 0.757 \\
+ & + & - & 500 & 0.747 & 0.675 & 0.749 \\
+ & + & - & 1000 & 0.747 & 0.673 & 0.750 \\
+ & + & + & 1 & 0.762 & 0.661 & 0.761 \\
+ & + & + & 10 & 0.766 & 0.665 & 0.767 \\
+ & + & + & 100 & 0.756 & 0.690 & 0.758 \\
+ & + & + & 500 & 0.746 & 0.677 & 0.748 \\
+ & + & + & 1000 & 0.747 & 0.674 & 0.750 \\
\end{longtable}
\begin{longtable}{lrrrrrr}
\caption{Congressional Bills - Issue Topic Classification Performance Metrics (Gemini 2.0 Flash)}\label{tab:bills-summary-gemini2flash}\\
\toprule
Label Desc. & Inst. Nudges & Few-Shot & Batch Size & Accuracy & F1 & Weighted F1 \\
\midrule
\endfirsthead
\caption[]{Congressional Bills - Issue Topic Classification Performance Metrics (Gemini 2.0 Flash) (continued)}\\
\toprule
Label Desc. & Inst. Nudges & Few-Shot & Batch Size & Accuracy & F1 & Weighted F1 \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}}\\
\midrule
\endfoot
\bottomrule
\endlastfoot

- & - & - & 1 & 0.711 & 0.618 & 0.711 \\
- & - & - & 10 & 0.709 & 0.621 & 0.713 \\
- & - & - & 100 & 0.726 & 0.665 & 0.731 \\
- & - & - & 500 & 0.726 & 0.665 & 0.733 \\
- & - & - & 1000 & 0.722 & 0.663 & 0.729 \\
- & - & + & 1 & 0.726 & 0.660 & 0.727 \\
- & - & + & 10 & 0.717 & 0.656 & 0.719 \\
- & - & + & 100 & 0.715 & 0.652 & 0.720 \\
- & - & + & 500 & 0.724 & 0.663 & 0.731 \\
- & - & + & 1000 & 0.719 & 0.654 & 0.725 \\
- & + & - & 1 & 0.748 & 0.671 & 0.747 \\
- & + & - & 10 & 0.740 & 0.669 & 0.742 \\
- & + & - & 100 & 0.737 & 0.665 & 0.739 \\
- & + & - & 500 & 0.737 & 0.666 & 0.742 \\
- & + & - & 1000 & 0.739 & 0.668 & 0.745 \\
+ & - & - & 1 & 0.752 & 0.660 & 0.757 \\
+ & - & - & 10 & 0.730 & 0.658 & 0.745 \\
+ & - & - & 100 & 0.756 & 0.665 & 0.763 \\
+ & - & - & 500 & 0.718 & 0.645 & 0.742 \\
+ & - & - & 1000 & 0.636 & 0.605 & 0.693 \\
- & + & + & 1 & 0.752 & 0.676 & 0.750 \\
- & + & + & 10 & 0.748 & 0.677 & 0.749 \\
- & + & + & 100 & 0.744 & 0.674 & 0.747 \\
- & + & + & 500 & 0.733 & 0.663 & 0.738 \\
- & + & + & 1000 & 0.740 & 0.673 & 0.746 \\
+ & - & + & 1 & 0.763 & 0.669 & 0.765 \\
+ & - & + & 10 & 0.757 & 0.696 & 0.759 \\
+ & - & + & 100 & 0.753 & 0.689 & 0.757 \\
+ & - & + & 500 & 0.755 & 0.659 & 0.759 \\
+ & - & + & 1000 & 0.752 & 0.684 & 0.756 \\
+ & + & - & 1 & 0.776 & 0.677 & 0.777 \\
+ & + & - & 10 & 0.767 & 0.672 & 0.772 \\
+ & + & - & 100 & 0.774 & 0.709 & 0.780 \\
+ & + & - & 500 & 0.767 & 0.666 & 0.772 \\
+ & + & - & 1000 & 0.765 & 0.694 & 0.771 \\
+ & + & + & 1 & 0.771 & 0.671 & 0.773 \\
+ & + & + & 10 & 0.776 & 0.708 & 0.779 \\
+ & + & + & 100 & 0.767 & 0.700 & 0.771 \\
+ & + & + & 500 & 0.765 & 0.699 & 0.769 \\
+ & + & + & 1000 & 0.764 & 0.691 & 0.768 \\
\end{longtable}
\begin{longtable}{lrrrrrr}
\caption{ANES (MIP) - Emotionality Classification Performance Metrics (Gemini 2.0 Flash)}\label{tab:mip-summary-gemini}\\
\toprule
Label Desc. & Inst. Nudges & Few-Shot & Batch Size & Accuracy & F1 & Weighted F1 \\
\midrule
\endfirsthead
\caption[]{ANES (MIP) - Emotionality Classification Performance Metrics (Gemini 2.0 Flash) (continued)}\\
\toprule
Label Desc. & Inst. Nudges & Few-Shot & Batch Size & Accuracy & F1 & Weighted F1 \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}}\\
\midrule
\endfoot
\bottomrule
\endlastfoot

- & - & - & 1 & 0.486 & 0.485 & 0.494 \\
- & - & - & 10 & 0.749 & 0.722 & 0.767 \\
- & - & - & 100 & 0.870 & 0.836 & 0.875 \\
- & - & - & 300 & 0.877 & 0.844 & 0.882 \\
- & - & + & 1 & 0.752 & 0.728 & 0.770 \\
- & - & + & 10 & 0.836 & 0.800 & 0.845 \\
- & - & + & 100 & 0.866 & 0.834 & 0.873 \\
- & - & + & 300 & 0.882 & 0.848 & 0.886 \\
- & + & - & 1 & 0.647 & 0.634 & 0.671 \\
- & + & - & 10 & 0.772 & 0.742 & 0.789 \\
- & + & - & 100 & 0.874 & 0.841 & 0.879 \\
- & + & - & 300 & 0.888 & 0.856 & 0.892 \\
+ & - & - & 1 & 0.711 & 0.690 & 0.733 \\
+ & - & - & 10 & 0.849 & 0.810 & 0.855 \\
+ & - & - & 100 & 0.867 & 0.798 & 0.860 \\
+ & - & - & 300 & 0.868 & 0.789 & 0.857 \\
- & + & + & 1 & 0.735 & 0.710 & 0.755 \\
- & + & + & 10 & 0.865 & 0.827 & 0.870 \\
- & + & + & 100 & 0.856 & 0.817 & 0.862 \\
- & + & + & 300 & 0.858 & 0.823 & 0.864 \\
+ & - & + & 1 & 0.825 & 0.794 & 0.836 \\
+ & - & + & 10 & 0.881 & 0.844 & 0.884 \\
+ & - & + & 100 & 0.887 & 0.849 & 0.889 \\
+ & - & + & 300 & 0.874 & 0.798 & 0.863 \\
+ & + & - & 1 & 0.790 & 0.758 & 0.804 \\
+ & + & - & 10 & 0.851 & 0.812 & 0.857 \\
+ & + & - & 100 & 0.869 & 0.800 & 0.862 \\
+ & + & - & 300 & 0.845 & 0.736 & 0.825 \\
+ & + & + & 1 & 0.888 & 0.854 & 0.891 \\
+ & + & + & 10 & 0.908 & 0.875 & 0.909 \\
+ & + & + & 100 & 0.896 & 0.854 & 0.895 \\
+ & + & + & 300 & 0.854 & 0.747 & 0.834 \\
\end{longtable}
\begin{longtable}{lrrrrrr}
\caption{ANES (MIP) - Emotionality Classification Performance Metrics (GPT 4o)}\label{tab:mip-summary-gpt}\\
\toprule
Label Desc. & Inst. Nudges & Few-Shot & Batch Size & Accuracy & F1 & Weighted F1 \\
\midrule
\endfirsthead
\caption[]{ANES (MIP) - Emotionality Classification Performance Metrics (GPT 4o) (continued)}\\
\toprule
Label Desc. & Inst. Nudges & Few-Shot & Batch Size & Accuracy & F1 & Weighted F1 \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}}\\
\midrule
\endfoot
\bottomrule
\endlastfoot

- & - & - & 1 & 0.724 & 0.700 & 0.745 \\
- & - & - & 10 & 0.768 & 0.743 & 0.785 \\
- & - & - & 100 & 0.803 & 0.773 & 0.817 \\
- & - & - & 300 & 0.813 & 0.780 & 0.825 \\
- & - & + & 1 & 0.893 & 0.856 & 0.894 \\
- & - & + & 10 & 0.859 & 0.821 & 0.865 \\
- & - & + & 100 & 0.865 & 0.824 & 0.869 \\
- & - & + & 300 & 0.874 & 0.833 & 0.877 \\
- & + & - & 1 & 0.794 & 0.764 & 0.809 \\
- & + & - & 10 & 0.848 & 0.809 & 0.854 \\
- & + & - & 100 & 0.850 & 0.814 & 0.857 \\
- & + & - & 300 & 0.877 & 0.841 & 0.881 \\
+ & - & - & 1 & 0.881 & 0.847 & 0.885 \\
+ & - & - & 10 & 0.831 & 0.796 & 0.840 \\
+ & - & - & 100 & 0.784 & 0.759 & 0.800 \\
+ & - & - & 300 & 0.780 & 0.754 & 0.796 \\
- & + & + & 1 & 0.885 & 0.826 & 0.879 \\
- & + & + & 10 & 0.854 & 0.793 & 0.852 \\
- & + & + & 100 & 0.874 & 0.810 & 0.868 \\
- & + & + & 300 & 0.874 & 0.816 & 0.871 \\
+ & - & + & 1 & 0.873 & 0.833 & 0.876 \\
+ & - & + & 10 & 0.828 & 0.790 & 0.837 \\
+ & - & + & 100 & 0.844 & 0.806 & 0.851 \\
+ & - & + & 300 & 0.864 & 0.824 & 0.868 \\
+ & + & - & 1 & 0.873 & 0.835 & 0.877 \\
+ & + & - & 10 & 0.859 & 0.817 & 0.863 \\
+ & + & - & 100 & 0.852 & 0.801 & 0.854 \\
+ & + & - & 300 & 0.850 & 0.811 & 0.856 \\
+ & + & + & 1 & 0.886 & 0.833 & 0.883 \\
+ & + & + & 10 & 0.863 & 0.816 & 0.865 \\
+ & + & + & 100 & 0.853 & 0.795 & 0.853 \\
+ & + & + & 300 & 0.877 & 0.833 & 0.878 \\
\end{longtable}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{500} & \multicolumn{3}{c|}{1000} \\
\hline
1 & 0.493 & 0.709 & 0.582 & 0.509 & 0.704 & 0.591 & 0.504 & 0.582 & 0.540 & 0.451 & 0.582 & 0.508 & 0.411 & 0.745 & 0.530 \\
2 & 0.643 & 0.479 & 0.549 & 0.652 & 0.479 & 0.552 & 0.641 & 0.436 & 0.519 & 0.771 & 0.394 & 0.521 & 0.884 & 0.404 & 0.555 \\
3 & 0.716 & 0.888 & 0.793 & 0.743 & 0.871 & 0.802 & 0.732 & 0.881 & 0.800 & 0.749 & 0.841 & 0.792 & 0.760 & 0.837 & 0.797 \\
4 & 0.763 & 0.817 & 0.789 & 0.745 & 0.787 & 0.765 & 0.773 & 0.777 & 0.775 & 0.754 & 0.761 & 0.758 & 0.757 & 0.726 & 0.741 \\
5 & 0.532 & 0.649 & 0.584 & 0.549 & 0.673 & 0.604 & 0.515 & 0.631 & 0.567 & 0.527 & 0.571 & 0.549 & 0.438 & 0.565 & 0.494 \\
6 & 0.728 & 0.843 & 0.781 & 0.720 & 0.843 & 0.777 & 0.718 & 0.786 & 0.751 & 0.723 & 0.786 & 0.753 & 0.678 & 0.730 & 0.703 \\
7 & 0.538 & 0.794 & 0.642 & 0.554 & 0.766 & 0.643 & 0.511 & 0.809 & 0.626 & 0.523 & 0.816 & 0.637 & 0.491 & 0.787 & 0.605 \\
8 & 0.894 & 0.651 & 0.753 & 0.863 & 0.682 & 0.762 & 0.836 & 0.713 & 0.770 & 0.765 & 0.682 & 0.721 & 0.742 & 0.736 & 0.739 \\
9 & 0.768 & 0.829 & 0.797 & 0.759 & 0.868 & 0.810 & 0.835 & 0.868 & 0.852 & 0.827 & 0.882 & 0.854 & 0.838 & 0.882 & 0.859 \\
10 & 0.820 & 0.719 & 0.766 & 0.816 & 0.715 & 0.762 & 0.810 & 0.745 & 0.776 & 0.840 & 0.783 & 0.811 & 0.833 & 0.783 & 0.807 \\
12 & 0.704 & 0.562 & 0.625 & 0.694 & 0.598 & 0.643 & 0.686 & 0.625 & 0.654 & 0.656 & 0.656 & 0.656 & 0.636 & 0.688 & 0.661 \\
13 & 0.498 & 0.689 & 0.578 & 0.435 & 0.700 & 0.536 & 0.424 & 0.679 & 0.522 & 0.382 & 0.684 & 0.491 & 0.508 & 0.642 & 0.567 \\
14 & 0.553 & 0.565 & 0.559 & 0.554 & 0.609 & 0.580 & 0.562 & 0.587 & 0.574 & 0.571 & 0.565 & 0.568 & 0.590 & 0.533 & 0.560 \\
15 & 0.628 & 0.420 & 0.503 & 0.643 & 0.442 & 0.524 & 0.538 & 0.494 & 0.516 & 0.556 & 0.424 & 0.481 & 0.774 & 0.383 & 0.512 \\
16 & 0.775 & 0.488 & 0.599 & 0.773 & 0.490 & 0.600 & 0.813 & 0.499 & 0.618 & 0.787 & 0.474 & 0.592 & 0.747 & 0.589 & 0.659 \\
17 & 0.625 & 0.508 & 0.561 & 0.593 & 0.542 & 0.566 & 0.536 & 0.627 & 0.578 & 0.449 & 0.593 & 0.511 & 0.451 & 0.627 & 0.525 \\
18 & 0.855 & 0.877 & 0.866 & 0.820 & 0.877 & 0.847 & 0.805 & 0.886 & 0.843 & 0.833 & 0.873 & 0.852 & 0.809 & 0.855 & 0.832 \\
19 & 0.539 & 0.647 & 0.588 & 0.552 & 0.624 & 0.586 & 0.529 & 0.647 & 0.582 & 0.566 & 0.553 & 0.560 & 0.566 & 0.553 & 0.560 \\
20 & 0.641 & 0.581 & 0.610 & 0.693 & 0.570 & 0.626 & 0.715 & 0.528 & 0.608 & 0.713 & 0.527 & 0.606 & 0.739 & 0.503 & 0.598 \\
21 & 0.789 & 0.554 & 0.651 & 0.768 & 0.592 & 0.669 & 0.785 & 0.579 & 0.667 & 0.747 & 0.673 & 0.708 & 0.735 & 0.639 & 0.683 \\
23 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
99 & 0.951 & 0.877 & 0.913 & 0.976 & 0.973 & 0.975 & 0.981 & 0.980 & 0.980 & 0.980 & 0.979 & 0.979 & 0.980 & 0.979 & 0.979 \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{500} & \multicolumn{3}{c|}{1000} \\
\hline
1 & 0.554 & 0.393 & 0.460 & 0.551 & 0.413 & 0.472 & 0.564 & 0.383 & 0.456 & 0.548 & 0.347 & 0.425 & 0.738 & 0.158 & 0.261 \\
2 & 0.578 & 0.511 & 0.542 & 0.662 & 0.543 & 0.596 & 0.746 & 0.500 & 0.599 & 0.759 & 0.436 & 0.554 & 0.848 & 0.415 & 0.557 \\
3 & 0.727 & 0.892 & 0.801 & 0.743 & 0.861 & 0.797 & 0.756 & 0.871 & 0.809 & 0.771 & 0.854 & 0.810 & 0.749 & 0.851 & 0.797 \\
4 & 0.807 & 0.766 & 0.786 & 0.819 & 0.782 & 0.800 & 0.800 & 0.772 & 0.786 & 0.783 & 0.751 & 0.767 & 0.807 & 0.721 & 0.761 \\
5 & 0.618 & 0.560 & 0.588 & 0.664 & 0.589 & 0.625 & 0.589 & 0.554 & 0.571 & 0.573 & 0.536 & 0.554 & 0.611 & 0.524 & 0.564 \\
6 & 0.749 & 0.843 & 0.793 & 0.725 & 0.811 & 0.766 & 0.757 & 0.805 & 0.780 & 0.694 & 0.786 & 0.737 & 0.690 & 0.799 & 0.741 \\
7 & 0.585 & 0.730 & 0.650 & 0.563 & 0.759 & 0.647 & 0.572 & 0.816 & 0.673 & 0.568 & 0.766 & 0.653 & 0.587 & 0.766 & 0.665 \\
8 & 0.885 & 0.659 & 0.756 & 0.901 & 0.636 & 0.745 & 0.856 & 0.643 & 0.735 & 0.780 & 0.744 & 0.762 & 0.804 & 0.667 & 0.729 \\
9 & 0.786 & 0.868 & 0.825 & 0.819 & 0.895 & 0.855 & 0.827 & 0.882 & 0.854 & 0.850 & 0.895 & 0.872 & 0.815 & 0.868 & 0.841 \\
10 & 0.769 & 0.736 & 0.752 & 0.811 & 0.732 & 0.770 & 0.821 & 0.762 & 0.790 & 0.804 & 0.787 & 0.796 & 0.841 & 0.740 & 0.787 \\
12 & 0.694 & 0.527 & 0.599 & 0.709 & 0.598 & 0.649 & 0.693 & 0.616 & 0.652 & 0.680 & 0.625 & 0.651 & 0.652 & 0.652 & 0.652 \\
13 & 0.454 & 0.774 & 0.572 & 0.417 & 0.784 & 0.545 & 0.414 & 0.711 & 0.523 & 0.418 & 0.658 & 0.511 & 0.363 & 0.689 & 0.475 \\
14 & 0.543 & 0.620 & 0.579 & 0.532 & 0.630 & 0.577 & 0.545 & 0.587 & 0.565 & 0.578 & 0.565 & 0.571 & 0.610 & 0.543 & 0.575 \\
15 & 0.463 & 0.532 & 0.495 & 0.453 & 0.517 & 0.483 & 0.410 & 0.543 & 0.467 & 0.392 & 0.558 & 0.460 & 0.354 & 0.520 & 0.421 \\
16 & 0.807 & 0.466 & 0.591 & 0.784 & 0.474 & 0.591 & 0.768 & 0.460 & 0.576 & 0.794 & 0.504 & 0.617 & 0.768 & 0.515 & 0.617 \\
17 & 0.477 & 0.525 & 0.500 & 0.522 & 0.610 & 0.562 & 0.538 & 0.712 & 0.613 & 0.543 & 0.746 & 0.629 & 0.412 & 0.678 & 0.513 \\
18 & 0.855 & 0.851 & 0.853 & 0.844 & 0.877 & 0.860 & 0.815 & 0.890 & 0.851 & 0.835 & 0.864 & 0.849 & 0.820 & 0.882 & 0.850 \\
19 & 0.532 & 0.694 & 0.602 & 0.542 & 0.682 & 0.604 & 0.547 & 0.682 & 0.607 & 0.589 & 0.624 & 0.606 & 0.565 & 0.612 & 0.588 \\
20 & 0.676 & 0.596 & 0.634 & 0.707 & 0.587 & 0.641 & 0.718 & 0.554 & 0.625 & 0.706 & 0.545 & 0.615 & 0.737 & 0.527 & 0.614 \\
21 & 0.753 & 0.597 & 0.666 & 0.737 & 0.651 & 0.691 & 0.753 & 0.634 & 0.688 & 0.755 & 0.696 & 0.724 & 0.676 & 0.743 & 0.708 \\
23 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
99 & 0.956 & 0.949 & 0.952 & 0.971 & 0.981 & 0.976 & 0.974 & 0.978 & 0.976 & 0.981 & 0.980 & 0.980 & 0.978 & 0.979 & 0.978 \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{500} & \multicolumn{3}{c|}{1000} \\
\hline
1 & 0.625 & 0.459 & 0.529 & 0.726 & 0.393 & 0.510 & 0.531 & 0.347 & 0.420 & 0.526 & 0.367 & 0.432 & 0.488 & 0.413 & 0.448 \\
2 & 0.722 & 0.553 & 0.627 & 0.743 & 0.553 & 0.634 & 0.778 & 0.521 & 0.624 & 0.847 & 0.532 & 0.654 & 0.894 & 0.447 & 0.596 \\
3 & 0.785 & 0.803 & 0.794 & 0.774 & 0.800 & 0.787 & 0.775 & 0.827 & 0.800 & 0.789 & 0.786 & 0.788 & 0.792 & 0.773 & 0.782 \\
4 & 0.773 & 0.726 & 0.749 & 0.771 & 0.701 & 0.734 & 0.779 & 0.751 & 0.765 & 0.761 & 0.711 & 0.735 & 0.770 & 0.680 & 0.722 \\
5 & 0.746 & 0.595 & 0.662 & 0.718 & 0.667 & 0.691 & 0.704 & 0.595 & 0.645 & 0.685 & 0.530 & 0.597 & 0.679 & 0.542 & 0.603 \\
6 & 0.781 & 0.717 & 0.748 & 0.786 & 0.717 & 0.750 & 0.748 & 0.692 & 0.719 & 0.748 & 0.692 & 0.719 & 0.723 & 0.673 & 0.697 \\
7 & 0.674 & 0.660 & 0.667 & 0.630 & 0.652 & 0.641 & 0.590 & 0.787 & 0.675 & 0.582 & 0.759 & 0.658 & 0.527 & 0.759 & 0.622 \\
8 & 0.925 & 0.574 & 0.708 & 0.859 & 0.566 & 0.682 & 0.874 & 0.643 & 0.741 & 0.774 & 0.636 & 0.698 & 0.783 & 0.698 & 0.738 \\
9 & 0.836 & 0.803 & 0.819 & 0.782 & 0.803 & 0.792 & 0.842 & 0.842 & 0.842 & 0.798 & 0.882 & 0.838 & 0.765 & 0.855 & 0.807 \\
10 & 0.843 & 0.549 & 0.665 & 0.834 & 0.579 & 0.683 & 0.856 & 0.634 & 0.729 & 0.854 & 0.749 & 0.798 & 0.852 & 0.736 & 0.790 \\
12 & 0.774 & 0.429 & 0.552 & 0.752 & 0.513 & 0.610 & 0.688 & 0.522 & 0.594 & 0.704 & 0.594 & 0.644 & 0.715 & 0.571 & 0.635 \\
13 & 0.750 & 0.632 & 0.686 & 0.655 & 0.689 & 0.672 & 0.637 & 0.684 & 0.660 & 0.615 & 0.632 & 0.623 & 0.568 & 0.663 & 0.612 \\
14 & 0.727 & 0.435 & 0.544 & 0.595 & 0.478 & 0.530 & 0.608 & 0.522 & 0.561 & 0.575 & 0.500 & 0.535 & 0.592 & 0.489 & 0.536 \\
15 & 0.547 & 0.625 & 0.583 & 0.509 & 0.621 & 0.559 & 0.461 & 0.599 & 0.521 & 0.414 & 0.558 & 0.475 & 0.472 & 0.539 & 0.503 \\
16 & 0.715 & 0.801 & 0.756 & 0.704 & 0.864 & 0.776 & 0.719 & 0.815 & 0.764 & 0.730 & 0.804 & 0.765 & 0.726 & 0.771 & 0.748 \\
17 & 0.487 & 0.644 & 0.555 & 0.500 & 0.712 & 0.587 & 0.506 & 0.712 & 0.592 & 0.464 & 0.661 & 0.545 & 0.451 & 0.695 & 0.547 \\
18 & 0.798 & 0.851 & 0.824 & 0.777 & 0.886 & 0.828 & 0.792 & 0.904 & 0.844 & 0.779 & 0.899 & 0.835 & 0.795 & 0.904 & 0.846 \\
19 & 0.489 & 0.788 & 0.604 & 0.500 & 0.753 & 0.601 & 0.524 & 0.765 & 0.622 & 0.569 & 0.729 & 0.639 & 0.604 & 0.718 & 0.656 \\
20 & 0.604 & 0.748 & 0.668 & 0.670 & 0.713 & 0.691 & 0.699 & 0.664 & 0.681 & 0.739 & 0.664 & 0.699 & 0.711 & 0.678 & 0.694 \\
21 & 0.712 & 0.795 & 0.751 & 0.719 & 0.760 & 0.739 & 0.768 & 0.703 & 0.734 & 0.756 & 0.730 & 0.743 & 0.711 & 0.700 & 0.706 \\
23 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
99 & 0.981 & 0.925 & 0.952 & 0.986 & 0.966 & 0.975 & 0.979 & 0.976 & 0.977 & 0.977 & 0.974 & 0.976 & 0.982 & 0.972 & 0.977 \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{500} & \multicolumn{3}{c|}{1000} \\
\hline
1 & 0.567 & 0.648 & 0.605 & 0.539 & 0.663 & 0.595 & 0.437 & 0.704 & 0.539 & 0.436 & 0.592 & 0.502 & 0.426 & 0.796 & 0.555 \\
2 & 0.833 & 0.638 & 0.723 & 0.762 & 0.649 & 0.701 & 0.758 & 0.500 & 0.603 & 0.745 & 0.436 & 0.550 & 0.829 & 0.362 & 0.504 \\
3 & 0.789 & 0.864 & 0.825 & 0.782 & 0.841 & 0.810 & 0.762 & 0.858 & 0.807 & 0.767 & 0.814 & 0.789 & 0.767 & 0.837 & 0.801 \\
4 & 0.773 & 0.863 & 0.815 & 0.815 & 0.848 & 0.831 & 0.799 & 0.807 & 0.803 & 0.780 & 0.792 & 0.786 & 0.803 & 0.746 & 0.774 \\
5 & 0.692 & 0.655 & 0.673 & 0.752 & 0.649 & 0.696 & 0.690 & 0.595 & 0.639 & 0.695 & 0.530 & 0.601 & 0.662 & 0.536 & 0.592 \\
6 & 0.771 & 0.698 & 0.733 & 0.767 & 0.704 & 0.734 & 0.769 & 0.711 & 0.739 & 0.747 & 0.704 & 0.725 & 0.719 & 0.755 & 0.736 \\
7 & 0.776 & 0.638 & 0.700 & 0.783 & 0.667 & 0.720 & 0.667 & 0.780 & 0.719 & 0.573 & 0.752 & 0.650 & 0.550 & 0.787 & 0.647 \\
8 & 0.848 & 0.736 & 0.788 & 0.853 & 0.721 & 0.782 & 0.830 & 0.721 & 0.772 & 0.772 & 0.760 & 0.766 & 0.746 & 0.775 & 0.760 \\
9 & 0.781 & 0.750 & 0.765 & 0.807 & 0.882 & 0.843 & 0.807 & 0.882 & 0.843 & 0.885 & 0.908 & 0.896 & 0.798 & 0.882 & 0.838 \\
10 & 0.870 & 0.715 & 0.785 & 0.870 & 0.770 & 0.817 & 0.864 & 0.783 & 0.821 & 0.866 & 0.800 & 0.832 & 0.894 & 0.787 & 0.837 \\
12 & 0.783 & 0.482 & 0.597 & 0.777 & 0.513 & 0.618 & 0.721 & 0.554 & 0.626 & 0.683 & 0.558 & 0.614 & 0.698 & 0.558 & 0.620 \\
13 & 0.643 & 0.663 & 0.653 & 0.555 & 0.747 & 0.637 & 0.543 & 0.663 & 0.597 & 0.610 & 0.658 & 0.633 & 0.620 & 0.679 & 0.648 \\
14 & 0.628 & 0.587 & 0.607 & 0.615 & 0.609 & 0.612 & 0.609 & 0.576 & 0.592 & 0.563 & 0.533 & 0.547 & 0.588 & 0.543 & 0.565 \\
15 & 0.667 & 0.662 & 0.664 & 0.675 & 0.632 & 0.653 & 0.639 & 0.565 & 0.600 & 0.498 & 0.509 & 0.504 & 0.752 & 0.450 & 0.563 \\
16 & 0.770 & 0.621 & 0.688 & 0.758 & 0.676 & 0.715 & 0.767 & 0.717 & 0.741 & 0.710 & 0.608 & 0.655 & 0.740 & 0.651 & 0.693 \\
17 & 0.694 & 0.847 & 0.763 & 0.689 & 0.864 & 0.767 & 0.632 & 0.814 & 0.711 & 0.640 & 0.814 & 0.716 & 0.590 & 0.831 & 0.690 \\
18 & 0.859 & 0.855 & 0.857 & 0.847 & 0.873 & 0.860 & 0.840 & 0.873 & 0.856 & 0.843 & 0.873 & 0.858 & 0.817 & 0.864 & 0.840 \\
19 & 0.619 & 0.612 & 0.615 & 0.639 & 0.624 & 0.631 & 0.667 & 0.612 & 0.638 & 0.686 & 0.565 & 0.619 & 0.654 & 0.600 & 0.626 \\
20 & 0.715 & 0.702 & 0.708 & 0.750 & 0.706 & 0.727 & 0.749 & 0.660 & 0.702 & 0.737 & 0.651 & 0.691 & 0.737 & 0.645 & 0.688 \\
21 & 0.716 & 0.787 & 0.750 & 0.743 & 0.800 & 0.770 & 0.790 & 0.725 & 0.756 & 0.747 & 0.723 & 0.735 & 0.755 & 0.700 & 0.727 \\
23 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
99 & 0.856 & 0.989 & 0.918 & 0.950 & 0.981 & 0.965 & 0.974 & 0.981 & 0.978 & 0.982 & 0.979 & 0.980 & 0.981 & 0.972 & 0.976 \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{500} & \multicolumn{3}{c|}{1000} \\
\hline
1 & 0.619 & 0.306 & 0.410 & 0.613 & 0.372 & 0.463 & 0.595 & 0.255 & 0.357 & 0.700 & 0.179 & 0.285 & 0.738 & 0.158 & 0.261 \\
2 & 0.681 & 0.660 & 0.670 & 0.690 & 0.617 & 0.652 & 0.797 & 0.585 & 0.675 & 0.797 & 0.500 & 0.614 & 0.875 & 0.447 & 0.592 \\
3 & 0.774 & 0.814 & 0.793 & 0.777 & 0.803 & 0.790 & 0.781 & 0.810 & 0.795 & 0.806 & 0.790 & 0.798 & 0.795 & 0.790 & 0.793 \\
4 & 0.819 & 0.756 & 0.786 & 0.832 & 0.756 & 0.793 & 0.814 & 0.777 & 0.795 & 0.798 & 0.741 & 0.768 & 0.801 & 0.695 & 0.745 \\
5 & 0.719 & 0.518 & 0.602 & 0.723 & 0.560 & 0.631 & 0.719 & 0.518 & 0.602 & 0.674 & 0.554 & 0.608 & 0.672 & 0.524 & 0.589 \\
6 & 0.758 & 0.711 & 0.734 & 0.745 & 0.717 & 0.731 & 0.756 & 0.742 & 0.749 & 0.737 & 0.704 & 0.720 & 0.714 & 0.723 & 0.719 \\
7 & 0.592 & 0.730 & 0.654 & 0.609 & 0.752 & 0.673 & 0.583 & 0.773 & 0.665 & 0.606 & 0.730 & 0.662 & 0.585 & 0.709 & 0.641 \\
8 & 0.875 & 0.597 & 0.710 & 0.844 & 0.628 & 0.720 & 0.833 & 0.620 & 0.711 & 0.819 & 0.667 & 0.735 & 0.787 & 0.659 & 0.717 \\
9 & 0.782 & 0.803 & 0.792 & 0.829 & 0.829 & 0.829 & 0.844 & 0.855 & 0.850 & 0.883 & 0.895 & 0.889 & 0.870 & 0.882 & 0.876 \\
10 & 0.832 & 0.651 & 0.730 & 0.845 & 0.672 & 0.749 & 0.848 & 0.736 & 0.788 & 0.854 & 0.770 & 0.810 & 0.827 & 0.753 & 0.788 \\
12 & 0.711 & 0.473 & 0.568 & 0.720 & 0.527 & 0.608 & 0.693 & 0.554 & 0.615 & 0.683 & 0.558 & 0.614 & 0.684 & 0.571 & 0.623 \\
13 & 0.603 & 0.695 & 0.645 & 0.566 & 0.742 & 0.642 & 0.552 & 0.732 & 0.629 & 0.610 & 0.658 & 0.633 & 0.466 & 0.679 & 0.552 \\
14 & 0.675 & 0.609 & 0.640 & 0.600 & 0.587 & 0.593 & 0.609 & 0.576 & 0.592 & 0.603 & 0.511 & 0.553 & 0.590 & 0.533 & 0.560 \\
15 & 0.466 & 0.632 & 0.536 & 0.470 & 0.610 & 0.531 & 0.408 & 0.632 & 0.496 & 0.345 & 0.625 & 0.444 & 0.389 & 0.558 & 0.458 \\
16 & 0.724 & 0.807 & 0.763 & 0.744 & 0.826 & 0.783 & 0.742 & 0.793 & 0.767 & 0.733 & 0.785 & 0.758 & 0.730 & 0.782 & 0.755 \\
17 & 0.486 & 0.593 & 0.534 & 0.475 & 0.644 & 0.547 & 0.506 & 0.712 & 0.592 & 0.495 & 0.780 & 0.605 & 0.484 & 0.763 & 0.592 \\
18 & 0.868 & 0.838 & 0.853 & 0.845 & 0.864 & 0.855 & 0.827 & 0.899 & 0.861 & 0.827 & 0.882 & 0.854 & 0.800 & 0.877 & 0.837 \\
19 & 0.482 & 0.800 & 0.602 & 0.485 & 0.753 & 0.590 & 0.512 & 0.729 & 0.602 & 0.608 & 0.694 & 0.648 & 0.567 & 0.694 & 0.624 \\
20 & 0.664 & 0.684 & 0.674 & 0.706 & 0.654 & 0.679 & 0.722 & 0.616 & 0.665 & 0.735 & 0.625 & 0.676 & 0.712 & 0.609 & 0.656 \\
21 & 0.754 & 0.666 & 0.707 & 0.764 & 0.713 & 0.738 & 0.787 & 0.703 & 0.742 & 0.729 & 0.752 & 0.741 & 0.693 & 0.750 & 0.721 \\
23 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
99 & 0.971 & 0.918 & 0.944 & 0.975 & 0.976 & 0.976 & 0.981 & 0.978 & 0.979 & 0.982 & 0.979 & 0.980 & 0.981 & 0.978 & 0.979 \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{500} & \multicolumn{3}{c|}{1000} \\
\hline
1 & 0.571 & 0.449 & 0.503 & 0.549 & 0.429 & 0.481 & 0.486 & 0.429 & 0.455 & 0.487 & 0.474 & 0.481 & 0.439 & 0.821 & 0.572 \\
2 & 0.670 & 0.649 & 0.659 & 0.726 & 0.649 & 0.685 & 0.742 & 0.521 & 0.613 & 0.782 & 0.457 & 0.577 & 0.848 & 0.415 & 0.557 \\
3 & 0.757 & 0.878 & 0.813 & 0.789 & 0.861 & 0.823 & 0.781 & 0.871 & 0.824 & 0.773 & 0.844 & 0.807 & 0.745 & 0.824 & 0.783 \\
4 & 0.811 & 0.827 & 0.819 & 0.836 & 0.827 & 0.832 & 0.821 & 0.792 & 0.806 & 0.804 & 0.772 & 0.788 & 0.825 & 0.741 & 0.781 \\
5 & 0.713 & 0.679 & 0.695 & 0.754 & 0.637 & 0.690 & 0.712 & 0.589 & 0.645 & 0.691 & 0.571 & 0.625 & 0.650 & 0.542 & 0.591 \\
6 & 0.777 & 0.811 & 0.794 & 0.767 & 0.786 & 0.776 & 0.753 & 0.767 & 0.760 & 0.728 & 0.774 & 0.750 & 0.707 & 0.742 & 0.724 \\
7 & 0.727 & 0.716 & 0.721 & 0.708 & 0.688 & 0.698 & 0.673 & 0.787 & 0.725 & 0.587 & 0.695 & 0.636 & 0.598 & 0.695 & 0.643 \\
8 & 0.856 & 0.736 & 0.792 & 0.858 & 0.705 & 0.774 & 0.855 & 0.729 & 0.787 & 0.802 & 0.752 & 0.776 & 0.742 & 0.736 & 0.739 \\
9 & 0.810 & 0.842 & 0.826 & 0.802 & 0.855 & 0.828 & 0.846 & 0.868 & 0.857 & 0.872 & 0.895 & 0.883 & 0.817 & 0.882 & 0.848 \\
10 & 0.850 & 0.723 & 0.782 & 0.854 & 0.774 & 0.812 & 0.861 & 0.766 & 0.811 & 0.851 & 0.779 & 0.813 & 0.843 & 0.779 & 0.810 \\
12 & 0.754 & 0.478 & 0.585 & 0.755 & 0.549 & 0.636 & 0.701 & 0.545 & 0.613 & 0.691 & 0.549 & 0.612 & 0.674 & 0.536 & 0.597 \\
13 & 0.490 & 0.747 & 0.592 & 0.481 & 0.795 & 0.599 & 0.495 & 0.753 & 0.597 & 0.516 & 0.674 & 0.584 & 0.442 & 0.684 & 0.537 \\
14 & 0.594 & 0.620 & 0.606 & 0.590 & 0.641 & 0.615 & 0.587 & 0.587 & 0.587 & 0.581 & 0.543 & 0.562 & 0.578 & 0.565 & 0.571 \\
15 & 0.548 & 0.680 & 0.607 & 0.531 & 0.691 & 0.601 & 0.474 & 0.639 & 0.544 & 0.408 & 0.554 & 0.470 & 0.771 & 0.450 & 0.568 \\
16 & 0.794 & 0.567 & 0.661 & 0.763 & 0.597 & 0.670 & 0.763 & 0.569 & 0.652 & 0.770 & 0.629 & 0.693 & 0.768 & 0.531 & 0.628 \\
17 & 0.578 & 0.814 & 0.676 & 0.627 & 0.881 & 0.732 & 0.658 & 0.847 & 0.741 & 0.615 & 0.814 & 0.701 & 0.556 & 0.847 & 0.671 \\
18 & 0.878 & 0.855 & 0.867 & 0.865 & 0.873 & 0.869 & 0.863 & 0.882 & 0.872 & 0.850 & 0.868 & 0.859 & 0.853 & 0.864 & 0.858 \\
19 & 0.573 & 0.694 & 0.628 & 0.604 & 0.682 & 0.641 & 0.640 & 0.647 & 0.643 & 0.639 & 0.624 & 0.631 & 0.575 & 0.588 & 0.581 \\
20 & 0.713 & 0.653 & 0.681 & 0.753 & 0.669 & 0.709 & 0.715 & 0.634 & 0.672 & 0.733 & 0.647 & 0.687 & 0.724 & 0.638 & 0.678 \\
21 & 0.744 & 0.743 & 0.743 & 0.744 & 0.748 & 0.746 & 0.764 & 0.738 & 0.751 & 0.720 & 0.738 & 0.729 & 0.690 & 0.733 & 0.711 \\
23 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
99 & 0.932 & 0.982 & 0.956 & 0.970 & 0.980 & 0.975 & 0.974 & 0.980 & 0.977 & 0.980 & 0.980 & 0.980 & 0.981 & 0.972 & 0.976 \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{500} & \multicolumn{3}{c|}{1000} \\
\hline
1 & 0.664 & 0.444 & 0.532 & 0.664 & 0.413 & 0.509 & 0.446 & 0.418 & 0.432 & 0.449 & 0.566 & 0.501 & 0.434 & 0.750 & 0.550 \\
2 & 0.836 & 0.649 & 0.731 & 0.789 & 0.638 & 0.706 & 0.831 & 0.574 & 0.679 & 0.781 & 0.532 & 0.633 & 0.885 & 0.489 & 0.630 \\
3 & 0.825 & 0.814 & 0.819 & 0.814 & 0.800 & 0.807 & 0.810 & 0.810 & 0.810 & 0.800 & 0.814 & 0.807 & 0.810 & 0.780 & 0.794 \\
4 & 0.861 & 0.756 & 0.805 & 0.833 & 0.736 & 0.782 & 0.828 & 0.756 & 0.790 & 0.805 & 0.711 & 0.755 & 0.815 & 0.695 & 0.751 \\
5 & 0.816 & 0.554 & 0.660 & 0.821 & 0.601 & 0.694 & 0.790 & 0.560 & 0.655 & 0.693 & 0.524 & 0.597 & 0.714 & 0.536 & 0.612 \\
6 & 0.841 & 0.698 & 0.763 & 0.812 & 0.654 & 0.725 & 0.768 & 0.667 & 0.714 & 0.772 & 0.704 & 0.737 & 0.778 & 0.704 & 0.739 \\
7 & 0.780 & 0.603 & 0.680 & 0.809 & 0.631 & 0.709 & 0.727 & 0.716 & 0.721 & 0.595 & 0.709 & 0.647 & 0.563 & 0.695 & 0.622 \\
8 & 0.854 & 0.636 & 0.729 & 0.862 & 0.628 & 0.726 & 0.853 & 0.674 & 0.753 & 0.795 & 0.721 & 0.756 & 0.736 & 0.736 & 0.736 \\
9 & 0.831 & 0.776 & 0.803 & 0.829 & 0.829 & 0.829 & 0.846 & 0.868 & 0.857 & 0.870 & 0.882 & 0.876 & 0.788 & 0.882 & 0.832 \\
10 & 0.888 & 0.574 & 0.698 & 0.876 & 0.630 & 0.733 & 0.880 & 0.715 & 0.789 & 0.880 & 0.779 & 0.826 & 0.900 & 0.766 & 0.828 \\
12 & 0.833 & 0.424 & 0.562 & 0.828 & 0.451 & 0.584 & 0.757 & 0.513 & 0.612 & 0.709 & 0.522 & 0.602 & 0.698 & 0.496 & 0.580 \\
13 & 0.717 & 0.653 & 0.683 & 0.680 & 0.695 & 0.688 & 0.654 & 0.658 & 0.656 & 0.681 & 0.653 & 0.667 & 0.623 & 0.653 & 0.638 \\
14 & 0.854 & 0.446 & 0.586 & 0.719 & 0.446 & 0.550 & 0.662 & 0.489 & 0.562 & 0.590 & 0.500 & 0.541 & 0.625 & 0.489 & 0.549 \\
15 & 0.522 & 0.740 & 0.612 & 0.518 & 0.699 & 0.595 & 0.491 & 0.673 & 0.567 & 0.509 & 0.554 & 0.530 & 0.782 & 0.494 & 0.606 \\
16 & 0.722 & 0.850 & 0.781 & 0.719 & 0.872 & 0.788 & 0.736 & 0.837 & 0.783 & 0.722 & 0.820 & 0.768 & 0.716 & 0.809 & 0.760 \\
17 & 0.632 & 0.814 & 0.711 & 0.560 & 0.864 & 0.680 & 0.610 & 0.847 & 0.709 & 0.605 & 0.831 & 0.700 & 0.576 & 0.831 & 0.681 \\
18 & 0.791 & 0.912 & 0.847 & 0.766 & 0.904 & 0.829 & 0.782 & 0.912 & 0.842 & 0.791 & 0.895 & 0.840 & 0.778 & 0.908 & 0.838 \\
19 & 0.581 & 0.718 & 0.642 & 0.561 & 0.706 & 0.625 & 0.606 & 0.706 & 0.652 & 0.620 & 0.671 & 0.644 & 0.632 & 0.647 & 0.640 \\
20 & 0.646 & 0.782 & 0.707 & 0.670 & 0.771 & 0.717 & 0.708 & 0.728 & 0.718 & 0.729 & 0.693 & 0.710 & 0.707 & 0.700 & 0.703 \\
21 & 0.683 & 0.849 & 0.757 & 0.705 & 0.842 & 0.767 & 0.739 & 0.772 & 0.755 & 0.723 & 0.738 & 0.730 & 0.729 & 0.765 & 0.746 \\
23 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
99 & 0.947 & 0.981 & 0.964 & 0.976 & 0.975 & 0.976 & 0.980 & 0.979 & 0.979 & 0.979 & 0.979 & 0.979 & 0.980 & 0.973 & 0.976 \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{500} & \multicolumn{3}{c|}{1000} \\
\hline
1 & 0.580 & 0.423 & 0.490 & 0.566 & 0.413 & 0.478 & 0.530 & 0.316 & 0.396 & 0.525 & 0.434 & 0.475 & 0.465 & 0.684 & 0.554 \\
2 & 0.721 & 0.660 & 0.689 & 0.739 & 0.691 & 0.714 & 0.773 & 0.617 & 0.686 & 0.841 & 0.564 & 0.675 & 0.845 & 0.521 & 0.645 \\
3 & 0.768 & 0.786 & 0.777 & 0.791 & 0.797 & 0.794 & 0.803 & 0.817 & 0.810 & 0.803 & 0.786 & 0.795 & 0.804 & 0.807 & 0.805 \\
4 & 0.841 & 0.777 & 0.807 & 0.827 & 0.777 & 0.801 & 0.839 & 0.766 & 0.801 & 0.814 & 0.756 & 0.784 & 0.807 & 0.741 & 0.772 \\
5 & 0.797 & 0.583 & 0.674 & 0.810 & 0.607 & 0.694 & 0.754 & 0.565 & 0.646 & 0.717 & 0.542 & 0.617 & 0.711 & 0.542 & 0.615 \\
6 & 0.806 & 0.704 & 0.752 & 0.789 & 0.704 & 0.744 & 0.786 & 0.717 & 0.750 & 0.753 & 0.711 & 0.731 & 0.722 & 0.736 & 0.729 \\
7 & 0.742 & 0.695 & 0.718 & 0.760 & 0.695 & 0.726 & 0.701 & 0.730 & 0.715 & 0.620 & 0.695 & 0.656 & 0.617 & 0.766 & 0.684 \\
8 & 0.848 & 0.651 & 0.737 & 0.837 & 0.674 & 0.747 & 0.845 & 0.721 & 0.778 & 0.812 & 0.736 & 0.772 & 0.752 & 0.729 & 0.740 \\
9 & 0.810 & 0.895 & 0.850 & 0.823 & 0.855 & 0.839 & 0.868 & 0.868 & 0.868 & 0.872 & 0.895 & 0.883 & 0.838 & 0.882 & 0.859 \\
10 & 0.878 & 0.677 & 0.764 & 0.868 & 0.702 & 0.776 & 0.872 & 0.728 & 0.794 & 0.883 & 0.774 & 0.825 & 0.901 & 0.774 & 0.833 \\
12 & 0.777 & 0.482 & 0.595 & 0.757 & 0.513 & 0.612 & 0.703 & 0.540 & 0.611 & 0.703 & 0.518 & 0.596 & 0.712 & 0.518 & 0.599 \\
13 & 0.595 & 0.742 & 0.660 & 0.624 & 0.779 & 0.693 & 0.645 & 0.737 & 0.688 & 0.627 & 0.674 & 0.650 & 0.676 & 0.626 & 0.650 \\
14 & 0.658 & 0.565 & 0.608 & 0.655 & 0.598 & 0.625 & 0.646 & 0.576 & 0.609 & 0.618 & 0.511 & 0.560 & 0.577 & 0.489 & 0.529 \\
15 & 0.553 & 0.699 & 0.617 & 0.525 & 0.714 & 0.605 & 0.435 & 0.684 & 0.532 & 0.416 & 0.602 & 0.492 & 0.564 & 0.494 & 0.527 \\
16 & 0.724 & 0.850 & 0.782 & 0.745 & 0.834 & 0.787 & 0.752 & 0.820 & 0.785 & 0.720 & 0.790 & 0.753 & 0.724 & 0.785 & 0.753 \\
17 & 0.614 & 0.864 & 0.718 & 0.619 & 0.881 & 0.727 & 0.646 & 0.864 & 0.739 & 0.615 & 0.814 & 0.701 & 0.576 & 0.831 & 0.681 \\
18 & 0.829 & 0.895 & 0.861 & 0.841 & 0.904 & 0.871 & 0.828 & 0.908 & 0.866 & 0.846 & 0.890 & 0.868 & 0.839 & 0.890 & 0.864 \\
19 & 0.585 & 0.729 & 0.649 & 0.537 & 0.682 & 0.601 & 0.628 & 0.694 & 0.659 & 0.604 & 0.682 & 0.641 & 0.556 & 0.588 & 0.571 \\
20 & 0.705 & 0.715 & 0.710 & 0.749 & 0.715 & 0.732 & 0.718 & 0.684 & 0.700 & 0.732 & 0.700 & 0.716 & 0.713 & 0.682 & 0.697 \\
21 & 0.740 & 0.804 & 0.771 & 0.743 & 0.787 & 0.764 & 0.756 & 0.765 & 0.760 & 0.708 & 0.745 & 0.726 & 0.726 & 0.755 & 0.740 \\
23 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
99 & 0.968 & 0.976 & 0.972 & 0.976 & 0.976 & 0.976 & 0.979 & 0.980 & 0.979 & 0.981 & 0.979 & 0.980 & 0.980 & 0.978 & 0.979 \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{500} & \multicolumn{3}{c|}{1000} \\
\hline
1 & 0.533 & 0.617 & 0.572 & 0.578 & 0.587 & 0.582 & 0.505 & 0.719 & 0.594 & 0.435 & 0.735 & 0.546 & 0.448 & 0.770 & 0.567 \\
2 & 0.682 & 0.479 & 0.562 & 0.690 & 0.426 & 0.526 & 0.763 & 0.479 & 0.588 & 0.787 & 0.511 & 0.619 & 0.803 & 0.521 & 0.632 \\
3 & 0.760 & 0.878 & 0.814 & 0.738 & 0.861 & 0.795 & 0.764 & 0.854 & 0.806 & 0.768 & 0.831 & 0.798 & 0.742 & 0.800 & 0.770 \\
4 & 0.659 & 0.843 & 0.739 & 0.694 & 0.817 & 0.751 & 0.718 & 0.777 & 0.746 & 0.742 & 0.746 & 0.744 & 0.763 & 0.736 & 0.749 \\
5 & 0.406 & 0.744 & 0.525 & 0.417 & 0.798 & 0.548 & 0.463 & 0.708 & 0.560 & 0.566 & 0.667 & 0.612 & 0.618 & 0.637 & 0.628 \\
6 & 0.746 & 0.811 & 0.777 & 0.707 & 0.818 & 0.758 & 0.728 & 0.824 & 0.773 & 0.753 & 0.805 & 0.778 & 0.762 & 0.824 & 0.792 \\
7 & 0.752 & 0.667 & 0.707 & 0.707 & 0.702 & 0.705 & 0.748 & 0.695 & 0.721 & 0.693 & 0.738 & 0.715 & 0.693 & 0.752 & 0.721 \\
8 & 0.795 & 0.783 & 0.789 & 0.782 & 0.806 & 0.794 & 0.789 & 0.814 & 0.802 & 0.756 & 0.791 & 0.773 & 0.826 & 0.845 & 0.835 \\
9 & 0.759 & 0.868 & 0.810 & 0.774 & 0.855 & 0.812 & 0.765 & 0.816 & 0.790 & 0.782 & 0.895 & 0.834 & 0.778 & 0.829 & 0.803 \\
10 & 0.806 & 0.779 & 0.792 & 0.786 & 0.783 & 0.785 & 0.811 & 0.787 & 0.799 & 0.833 & 0.787 & 0.810 & 0.821 & 0.779 & 0.799 \\
12 & 0.648 & 0.714 & 0.679 & 0.643 & 0.723 & 0.681 & 0.654 & 0.719 & 0.685 & 0.664 & 0.696 & 0.680 & 0.677 & 0.656 & 0.667 \\
13 & 0.512 & 0.700 & 0.591 & 0.459 & 0.711 & 0.558 & 0.520 & 0.737 & 0.610 & 0.512 & 0.695 & 0.589 & 0.438 & 0.700 & 0.538 \\
14 & 0.566 & 0.609 & 0.586 & 0.548 & 0.620 & 0.582 & 0.524 & 0.598 & 0.558 & 0.521 & 0.543 & 0.532 & 0.548 & 0.554 & 0.551 \\
15 & 0.697 & 0.342 & 0.459 & 0.715 & 0.383 & 0.499 & 0.793 & 0.398 & 0.530 & 0.745 & 0.413 & 0.531 & 0.732 & 0.446 & 0.554 \\
16 & 0.788 & 0.365 & 0.499 & 0.831 & 0.403 & 0.543 & 0.850 & 0.523 & 0.648 & 0.801 & 0.526 & 0.635 & 0.804 & 0.425 & 0.556 \\
17 & 0.535 & 0.644 & 0.585 & 0.558 & 0.729 & 0.632 & 0.521 & 0.831 & 0.641 & 0.547 & 0.797 & 0.648 & 0.554 & 0.780 & 0.648 \\
18 & 0.884 & 0.873 & 0.879 & 0.865 & 0.873 & 0.869 & 0.837 & 0.877 & 0.857 & 0.831 & 0.882 & 0.855 & 0.843 & 0.868 & 0.855 \\
19 & 0.560 & 0.600 & 0.580 & 0.600 & 0.635 & 0.617 & 0.562 & 0.694 & 0.621 & 0.580 & 0.600 & 0.590 & 0.543 & 0.588 & 0.565 \\
20 & 0.631 & 0.594 & 0.612 & 0.633 & 0.534 & 0.579 & 0.704 & 0.534 & 0.607 & 0.698 & 0.590 & 0.640 & 0.679 & 0.631 & 0.654 \\
21 & 0.751 & 0.644 & 0.693 & 0.802 & 0.621 & 0.700 & 0.789 & 0.646 & 0.710 & 0.775 & 0.656 & 0.710 & 0.788 & 0.661 & 0.719 \\
23 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
99 & 0.971 & 0.967 & 0.969 & 0.984 & 0.964 & 0.974 & 0.979 & 0.972 & 0.975 & 0.992 & 0.967 & 0.979 & 0.989 & 0.967 & 0.978 \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{500} & \multicolumn{3}{c|}{1000} \\
\hline
1 & 0.703 & 0.327 & 0.446 & 0.702 & 0.337 & 0.455 & 0.600 & 0.367 & 0.456 & 0.548 & 0.408 & 0.468 & 0.587 & 0.413 & 0.485 \\
2 & 0.710 & 0.521 & 0.601 & 0.721 & 0.521 & 0.605 & 0.800 & 0.553 & 0.654 & 0.732 & 0.553 & 0.630 & 0.800 & 0.511 & 0.623 \\
3 & 0.783 & 0.834 & 0.808 & 0.773 & 0.844 & 0.807 & 0.788 & 0.831 & 0.809 & 0.779 & 0.875 & 0.824 & 0.761 & 0.810 & 0.785 \\
4 & 0.717 & 0.822 & 0.766 & 0.734 & 0.812 & 0.771 & 0.800 & 0.792 & 0.796 & 0.799 & 0.746 & 0.772 & 0.763 & 0.766 & 0.765 \\
5 & 0.467 & 0.762 & 0.579 & 0.488 & 0.726 & 0.584 & 0.529 & 0.643 & 0.581 & 0.639 & 0.601 & 0.620 & 0.625 & 0.536 & 0.577 \\
6 & 0.757 & 0.805 & 0.780 & 0.740 & 0.824 & 0.780 & 0.739 & 0.818 & 0.776 & 0.743 & 0.818 & 0.778 & 0.740 & 0.805 & 0.771 \\
7 & 0.688 & 0.752 & 0.719 & 0.677 & 0.745 & 0.709 & 0.673 & 0.716 & 0.694 & 0.684 & 0.766 & 0.722 & 0.621 & 0.780 & 0.692 \\
8 & 0.829 & 0.791 & 0.810 & 0.805 & 0.798 & 0.802 & 0.800 & 0.775 & 0.787 & 0.774 & 0.822 & 0.797 & 0.819 & 0.806 & 0.812 \\
9 & 0.776 & 0.868 & 0.820 & 0.790 & 0.842 & 0.815 & 0.771 & 0.842 & 0.805 & 0.807 & 0.882 & 0.843 & 0.787 & 0.829 & 0.808 \\
10 & 0.799 & 0.813 & 0.806 & 0.790 & 0.800 & 0.795 & 0.819 & 0.770 & 0.794 & 0.833 & 0.766 & 0.798 & 0.854 & 0.770 & 0.810 \\
12 & 0.663 & 0.719 & 0.690 & 0.677 & 0.701 & 0.689 & 0.657 & 0.683 & 0.670 & 0.649 & 0.643 & 0.646 & 0.707 & 0.710 & 0.708 \\
13 & 0.485 & 0.774 & 0.596 & 0.437 & 0.784 & 0.561 & 0.460 & 0.816 & 0.588 & 0.454 & 0.774 & 0.572 & 0.417 & 0.758 & 0.538 \\
14 & 0.533 & 0.609 & 0.569 & 0.524 & 0.587 & 0.554 & 0.495 & 0.565 & 0.528 & 0.529 & 0.587 & 0.557 & 0.515 & 0.543 & 0.529 \\
15 & 0.509 & 0.520 & 0.515 & 0.469 & 0.532 & 0.498 & 0.419 & 0.539 & 0.472 & 0.423 & 0.554 & 0.480 & 0.442 & 0.599 & 0.509 \\
16 & 0.810 & 0.463 & 0.589 & 0.849 & 0.398 & 0.542 & 0.827 & 0.455 & 0.587 & 0.844 & 0.485 & 0.616 & 0.814 & 0.431 & 0.563 \\
17 & 0.542 & 0.661 & 0.595 & 0.564 & 0.746 & 0.642 & 0.483 & 0.729 & 0.581 & 0.532 & 0.712 & 0.609 & 0.524 & 0.746 & 0.615 \\
18 & 0.878 & 0.882 & 0.880 & 0.861 & 0.868 & 0.865 & 0.830 & 0.877 & 0.853 & 0.843 & 0.873 & 0.858 & 0.853 & 0.868 & 0.861 \\
19 & 0.602 & 0.694 & 0.645 & 0.628 & 0.694 & 0.659 & 0.550 & 0.706 & 0.619 & 0.640 & 0.647 & 0.643 & 0.554 & 0.600 & 0.576 \\
20 & 0.677 & 0.612 & 0.643 & 0.660 & 0.567 & 0.610 & 0.693 & 0.561 & 0.620 & 0.706 & 0.598 & 0.648 & 0.702 & 0.629 & 0.663 \\
21 & 0.776 & 0.636 & 0.699 & 0.762 & 0.666 & 0.711 & 0.780 & 0.651 & 0.710 & 0.787 & 0.686 & 0.733 & 0.786 & 0.673 & 0.725 \\
23 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
99 & 0.979 & 0.973 & 0.976 & 0.989 & 0.968 & 0.978 & 0.981 & 0.970 & 0.976 & 0.987 & 0.970 & 0.979 & 0.987 & 0.969 & 0.978 \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{500} & \multicolumn{3}{c|}{1000} \\
\hline
1 & 0.772 & 0.224 & 0.348 & 0.758 & 0.255 & 0.382 & 0.638 & 0.189 & 0.291 & 0.525 & 0.270 & 0.357 & 0.492 & 0.444 & 0.466 \\
2 & 0.817 & 0.521 & 0.636 & 0.770 & 0.500 & 0.606 & 0.852 & 0.553 & 0.671 & 0.836 & 0.543 & 0.658 & 0.841 & 0.564 & 0.675 \\
3 & 0.822 & 0.797 & 0.809 & 0.794 & 0.759 & 0.776 & 0.803 & 0.732 & 0.766 & 0.812 & 0.749 & 0.780 & 0.787 & 0.739 & 0.762 \\
4 & 0.700 & 0.792 & 0.743 & 0.744 & 0.782 & 0.762 & 0.768 & 0.756 & 0.762 & 0.757 & 0.711 & 0.733 & 0.769 & 0.711 & 0.739 \\
5 & 0.575 & 0.756 & 0.653 & 0.571 & 0.744 & 0.646 & 0.646 & 0.696 & 0.670 & 0.699 & 0.649 & 0.673 & 0.698 & 0.673 & 0.685 \\
6 & 0.796 & 0.686 & 0.736 & 0.769 & 0.711 & 0.739 & 0.775 & 0.692 & 0.731 & 0.801 & 0.686 & 0.739 & 0.793 & 0.698 & 0.742 \\
7 & 0.812 & 0.674 & 0.736 & 0.769 & 0.709 & 0.738 & 0.754 & 0.674 & 0.712 & 0.709 & 0.745 & 0.727 & 0.645 & 0.787 & 0.709 \\
8 & 0.852 & 0.713 & 0.776 & 0.843 & 0.752 & 0.795 & 0.816 & 0.791 & 0.803 & 0.741 & 0.775 & 0.758 & 0.778 & 0.814 & 0.795 \\
9 & 0.680 & 0.868 & 0.763 & 0.771 & 0.842 & 0.805 & 0.778 & 0.829 & 0.803 & 0.753 & 0.842 & 0.795 & 0.778 & 0.829 & 0.803 \\
10 & 0.831 & 0.711 & 0.766 & 0.789 & 0.715 & 0.750 & 0.844 & 0.715 & 0.774 & 0.845 & 0.719 & 0.777 & 0.859 & 0.723 & 0.785 \\
12 & 0.729 & 0.647 & 0.686 & 0.706 & 0.688 & 0.697 & 0.702 & 0.674 & 0.688 & 0.675 & 0.638 & 0.656 & 0.687 & 0.696 & 0.692 \\
13 & 0.665 & 0.711 & 0.687 & 0.577 & 0.747 & 0.651 & 0.623 & 0.721 & 0.668 & 0.614 & 0.737 & 0.670 & 0.639 & 0.689 & 0.663 \\
14 & 0.585 & 0.522 & 0.552 & 0.590 & 0.533 & 0.560 & 0.554 & 0.500 & 0.526 & 0.547 & 0.511 & 0.528 & 0.543 & 0.478 & 0.509 \\
15 & 0.530 & 0.628 & 0.575 & 0.524 & 0.610 & 0.564 & 0.444 & 0.643 & 0.525 & 0.446 & 0.625 & 0.520 & 0.474 & 0.580 & 0.522 \\
16 & 0.725 & 0.812 & 0.766 & 0.735 & 0.785 & 0.759 & 0.722 & 0.807 & 0.762 & 0.731 & 0.785 & 0.757 & 0.731 & 0.768 & 0.749 \\
17 & 0.547 & 0.797 & 0.648 & 0.544 & 0.831 & 0.658 & 0.495 & 0.864 & 0.630 & 0.558 & 0.898 & 0.688 & 0.490 & 0.814 & 0.611 \\
18 & 0.785 & 0.930 & 0.851 & 0.816 & 0.917 & 0.864 & 0.797 & 0.895 & 0.843 & 0.813 & 0.877 & 0.844 & 0.811 & 0.864 & 0.837 \\
19 & 0.555 & 0.718 & 0.626 & 0.486 & 0.788 & 0.601 & 0.516 & 0.753 & 0.612 & 0.519 & 0.659 & 0.580 & 0.510 & 0.576 & 0.541 \\
20 & 0.699 & 0.665 & 0.682 & 0.714 & 0.611 & 0.658 & 0.734 & 0.631 & 0.678 & 0.741 & 0.665 & 0.701 & 0.732 & 0.664 & 0.696 \\
21 & 0.719 & 0.800 & 0.757 & 0.749 & 0.740 & 0.745 & 0.744 & 0.733 & 0.738 & 0.754 & 0.738 & 0.746 & 0.783 & 0.698 & 0.738 \\
23 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
99 & 0.993 & 0.942 & 0.967 & 0.991 & 0.953 & 0.972 & 0.981 & 0.964 & 0.973 & 0.991 & 0.955 & 0.973 & 0.990 & 0.963 & 0.977 \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{500} & \multicolumn{3}{c|}{1000} \\
\hline
1 & 0.435 & 0.816 & 0.567 & 0.449 & 0.816 & 0.580 & 0.422 & 0.837 & 0.561 & 0.416 & 0.862 & 0.561 & 0.427 & 0.704 & 0.532 \\
2 & 0.814 & 0.606 & 0.695 & 0.875 & 0.596 & 0.709 & 0.845 & 0.638 & 0.727 & 0.810 & 0.543 & 0.650 & 0.865 & 0.479 & 0.616 \\
3 & 0.782 & 0.864 & 0.821 & 0.805 & 0.800 & 0.803 & 0.816 & 0.841 & 0.828 & 0.798 & 0.817 & 0.807 & 0.796 & 0.780 & 0.788 \\
4 & 0.776 & 0.827 & 0.801 & 0.759 & 0.817 & 0.787 & 0.776 & 0.843 & 0.808 & 0.754 & 0.777 & 0.765 & 0.793 & 0.721 & 0.755 \\
5 & 0.464 & 0.720 & 0.564 & 0.487 & 0.679 & 0.567 & 0.536 & 0.661 & 0.592 & 0.641 & 0.637 & 0.639 & 0.692 & 0.548 & 0.611 \\
6 & 0.790 & 0.616 & 0.693 & 0.793 & 0.698 & 0.742 & 0.790 & 0.711 & 0.748 & 0.784 & 0.660 & 0.717 & 0.765 & 0.635 & 0.694 \\
7 & 0.805 & 0.702 & 0.750 & 0.803 & 0.723 & 0.761 & 0.780 & 0.702 & 0.739 & 0.726 & 0.638 & 0.679 & 0.739 & 0.603 & 0.664 \\
8 & 0.811 & 0.798 & 0.805 & 0.797 & 0.822 & 0.809 & 0.766 & 0.837 & 0.800 & 0.782 & 0.752 & 0.767 & 0.694 & 0.597 & 0.642 \\
9 & 0.780 & 0.842 & 0.810 & 0.849 & 0.816 & 0.832 & 0.762 & 0.842 & 0.800 & 0.793 & 0.855 & 0.823 & 0.786 & 0.724 & 0.753 \\
10 & 0.856 & 0.787 & 0.820 & 0.847 & 0.779 & 0.812 & 0.858 & 0.770 & 0.812 & 0.880 & 0.749 & 0.809 & 0.862 & 0.694 & 0.769 \\
12 & 0.711 & 0.616 & 0.660 & 0.717 & 0.634 & 0.673 & 0.687 & 0.665 & 0.676 & 0.684 & 0.688 & 0.686 & 0.707 & 0.603 & 0.651 \\
13 & 0.629 & 0.758 & 0.687 & 0.529 & 0.768 & 0.627 & 0.615 & 0.732 & 0.668 & 0.561 & 0.653 & 0.603 & 0.519 & 0.589 & 0.552 \\
14 & 0.576 & 0.533 & 0.554 & 0.576 & 0.533 & 0.554 & 0.537 & 0.554 & 0.545 & 0.553 & 0.511 & 0.531 & 0.578 & 0.522 & 0.549 \\
15 & 0.776 & 0.528 & 0.628 & 0.771 & 0.539 & 0.635 & 0.745 & 0.532 & 0.620 & 0.777 & 0.532 & 0.631 & 0.761 & 0.461 & 0.574 \\
16 & 0.785 & 0.589 & 0.673 & 0.783 & 0.591 & 0.674 & 0.814 & 0.668 & 0.734 & 0.814 & 0.608 & 0.696 & 0.838 & 0.480 & 0.610 \\
17 & 0.697 & 0.780 & 0.736 & 0.645 & 0.831 & 0.726 & 0.645 & 0.831 & 0.726 & 0.593 & 0.814 & 0.686 & 0.625 & 0.763 & 0.687 \\
18 & 0.852 & 0.886 & 0.869 & 0.835 & 0.890 & 0.862 & 0.854 & 0.895 & 0.874 & 0.860 & 0.838 & 0.849 & 0.845 & 0.715 & 0.774 \\
19 & 0.699 & 0.600 & 0.646 & 0.646 & 0.624 & 0.635 & 0.611 & 0.647 & 0.629 & 0.598 & 0.576 & 0.587 & 0.495 & 0.541 & 0.517 \\
20 & 0.727 & 0.623 & 0.671 & 0.721 & 0.634 & 0.675 & 0.737 & 0.605 & 0.665 & 0.768 & 0.640 & 0.698 & 0.746 & 0.548 & 0.632 \\
21 & 0.746 & 0.757 & 0.752 & 0.782 & 0.738 & 0.759 & 0.810 & 0.728 & 0.767 & 0.778 & 0.676 & 0.723 & 0.765 & 0.614 & 0.681 \\
23 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
99 & 0.981 & 0.972 & 0.976 & 0.986 & 0.840 & 0.907 & 0.989 & 0.955 & 0.972 & 0.991 & 0.869 & 0.926 & 0.995 & 0.773 & 0.870 \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{500} & \multicolumn{3}{c|}{1000} \\
\hline
1 & 0.750 & 0.184 & 0.295 & 0.734 & 0.240 & 0.362 & 0.671 & 0.270 & 0.385 & 0.597 & 0.235 & 0.337 & 0.593 & 0.357 & 0.446 \\
2 & 0.771 & 0.574 & 0.659 & 0.750 & 0.638 & 0.690 & 0.795 & 0.617 & 0.695 & 0.768 & 0.564 & 0.650 & 0.821 & 0.585 & 0.683 \\
3 & 0.838 & 0.739 & 0.786 & 0.826 & 0.742 & 0.782 & 0.811 & 0.742 & 0.775 & 0.806 & 0.759 & 0.782 & 0.801 & 0.766 & 0.783 \\
4 & 0.802 & 0.782 & 0.792 & 0.800 & 0.772 & 0.786 & 0.808 & 0.726 & 0.765 & 0.793 & 0.721 & 0.755 & 0.807 & 0.741 & 0.772 \\
5 & 0.665 & 0.625 & 0.644 & 0.653 & 0.649 & 0.651 & 0.675 & 0.631 & 0.652 & 0.716 & 0.571 & 0.636 & 0.711 & 0.542 & 0.615 \\
6 & 0.812 & 0.679 & 0.740 & 0.786 & 0.692 & 0.736 & 0.790 & 0.711 & 0.748 & 0.778 & 0.704 & 0.739 & 0.799 & 0.723 & 0.759 \\
7 & 0.774 & 0.681 & 0.725 & 0.754 & 0.695 & 0.723 & 0.691 & 0.730 & 0.710 & 0.699 & 0.723 & 0.711 & 0.704 & 0.709 & 0.707 \\
8 & 0.857 & 0.698 & 0.769 & 0.835 & 0.744 & 0.787 & 0.831 & 0.798 & 0.814 & 0.774 & 0.822 & 0.797 & 0.805 & 0.829 & 0.817 \\
9 & 0.835 & 0.868 & 0.852 & 0.802 & 0.855 & 0.828 & 0.780 & 0.842 & 0.810 & 0.790 & 0.842 & 0.815 & 0.771 & 0.842 & 0.805 \\
10 & 0.851 & 0.728 & 0.784 & 0.836 & 0.715 & 0.771 & 0.832 & 0.757 & 0.793 & 0.873 & 0.732 & 0.796 & 0.870 & 0.766 & 0.814 \\
12 & 0.686 & 0.683 & 0.685 & 0.707 & 0.679 & 0.692 & 0.679 & 0.661 & 0.670 & 0.714 & 0.656 & 0.684 & 0.659 & 0.656 & 0.658 \\
13 & 0.633 & 0.763 & 0.692 & 0.601 & 0.800 & 0.686 & 0.565 & 0.779 & 0.655 & 0.564 & 0.768 & 0.650 & 0.580 & 0.763 & 0.659 \\
14 & 0.627 & 0.511 & 0.563 & 0.605 & 0.533 & 0.566 & 0.543 & 0.554 & 0.548 & 0.568 & 0.543 & 0.556 & 0.562 & 0.543 & 0.552 \\
15 & 0.402 & 0.673 & 0.503 & 0.443 & 0.639 & 0.524 & 0.445 & 0.632 & 0.522 & 0.388 & 0.602 & 0.472 & 0.417 & 0.599 & 0.492 \\
16 & 0.749 & 0.787 & 0.768 & 0.750 & 0.768 & 0.759 & 0.739 & 0.787 & 0.763 & 0.749 & 0.733 & 0.741 & 0.763 & 0.728 & 0.745 \\
17 & 0.540 & 0.797 & 0.644 & 0.510 & 0.831 & 0.632 & 0.485 & 0.797 & 0.603 & 0.521 & 0.847 & 0.645 & 0.536 & 0.881 & 0.667 \\
18 & 0.869 & 0.904 & 0.886 & 0.843 & 0.895 & 0.868 & 0.839 & 0.868 & 0.853 & 0.828 & 0.846 & 0.837 & 0.833 & 0.851 & 0.842 \\
19 & 0.578 & 0.741 & 0.649 & 0.545 & 0.788 & 0.644 & 0.546 & 0.765 & 0.637 & 0.514 & 0.647 & 0.573 & 0.530 & 0.624 & 0.573 \\
20 & 0.707 & 0.680 & 0.693 & 0.722 & 0.656 & 0.688 & 0.739 & 0.636 & 0.684 & 0.720 & 0.658 & 0.688 & 0.724 & 0.638 & 0.678 \\
21 & 0.730 & 0.822 & 0.773 & 0.726 & 0.787 & 0.755 & 0.775 & 0.750 & 0.762 & 0.741 & 0.750 & 0.745 & 0.749 & 0.767 & 0.758 \\
23 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
99 & 0.983 & 0.976 & 0.980 & 0.988 & 0.962 & 0.975 & 0.987 & 0.960 & 0.973 & 0.990 & 0.961 & 0.975 & 0.990 & 0.966 & 0.978 \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{500} & \multicolumn{3}{c|}{1000} \\
\hline
1 & 0.533 & 0.571 & 0.552 & 0.577 & 0.571 & 0.574 & 0.498 & 0.551 & 0.523 & 0.493 & 0.510 & 0.501 & 0.513 & 0.520 & 0.516 \\
2 & 0.794 & 0.574 & 0.667 & 0.779 & 0.638 & 0.702 & 0.811 & 0.638 & 0.714 & 0.833 & 0.585 & 0.688 & 0.815 & 0.564 & 0.667 \\
3 & 0.796 & 0.844 & 0.819 & 0.807 & 0.820 & 0.813 & 0.815 & 0.837 & 0.826 & 0.792 & 0.864 & 0.827 & 0.759 & 0.888 & 0.819 \\
4 & 0.788 & 0.832 & 0.810 & 0.796 & 0.812 & 0.804 & 0.806 & 0.822 & 0.814 & 0.801 & 0.797 & 0.799 & 0.800 & 0.772 & 0.786 \\
5 & 0.569 & 0.732 & 0.641 & 0.546 & 0.738 & 0.628 & 0.557 & 0.637 & 0.594 & 0.635 & 0.631 & 0.633 & 0.654 & 0.631 & 0.642 \\
6 & 0.820 & 0.686 & 0.747 & 0.799 & 0.723 & 0.759 & 0.788 & 0.774 & 0.781 & 0.769 & 0.755 & 0.762 & 0.767 & 0.767 & 0.767 \\
7 & 0.820 & 0.745 & 0.781 & 0.759 & 0.738 & 0.748 & 0.739 & 0.723 & 0.731 & 0.779 & 0.752 & 0.765 & 0.750 & 0.745 & 0.747 \\
8 & 0.831 & 0.798 & 0.814 & 0.810 & 0.791 & 0.800 & 0.775 & 0.853 & 0.812 & 0.784 & 0.814 & 0.798 & 0.766 & 0.814 & 0.789 \\
9 & 0.825 & 0.868 & 0.846 & 0.805 & 0.868 & 0.835 & 0.823 & 0.855 & 0.839 & 0.765 & 0.855 & 0.807 & 0.774 & 0.855 & 0.812 \\
10 & 0.857 & 0.791 & 0.823 & 0.835 & 0.796 & 0.815 & 0.844 & 0.783 & 0.812 & 0.866 & 0.770 & 0.815 & 0.844 & 0.757 & 0.798 \\
12 & 0.681 & 0.629 & 0.654 & 0.709 & 0.621 & 0.662 & 0.684 & 0.647 & 0.665 & 0.696 & 0.737 & 0.716 & 0.704 & 0.723 & 0.714 \\
13 & 0.549 & 0.789 & 0.648 & 0.494 & 0.847 & 0.624 & 0.534 & 0.795 & 0.638 & 0.504 & 0.737 & 0.598 & 0.531 & 0.726 & 0.613 \\
14 & 0.551 & 0.587 & 0.568 & 0.600 & 0.652 & 0.625 & 0.533 & 0.609 & 0.569 & 0.539 & 0.598 & 0.567 & 0.542 & 0.565 & 0.553 \\
15 & 0.586 & 0.584 & 0.585 & 0.607 & 0.621 & 0.614 & 0.526 & 0.602 & 0.562 & 0.523 & 0.639 & 0.575 & 0.521 & 0.636 & 0.573 \\
16 & 0.781 & 0.662 & 0.717 & 0.792 & 0.569 & 0.662 & 0.827 & 0.610 & 0.702 & 0.815 & 0.578 & 0.676 & 0.854 & 0.575 & 0.687 \\
17 & 0.662 & 0.864 & 0.750 & 0.634 & 0.881 & 0.738 & 0.600 & 0.864 & 0.708 & 0.576 & 0.831 & 0.681 & 0.608 & 0.814 & 0.696 \\
18 & 0.867 & 0.886 & 0.876 & 0.845 & 0.864 & 0.855 & 0.862 & 0.851 & 0.857 & 0.853 & 0.868 & 0.861 & 0.857 & 0.842 & 0.850 \\
19 & 0.675 & 0.635 & 0.655 & 0.617 & 0.682 & 0.648 & 0.549 & 0.659 & 0.599 & 0.592 & 0.682 & 0.634 & 0.557 & 0.635 & 0.593 \\
20 & 0.728 & 0.665 & 0.695 & 0.711 & 0.640 & 0.674 & 0.732 & 0.638 & 0.682 & 0.735 & 0.665 & 0.699 & 0.732 & 0.673 & 0.701 \\
21 & 0.774 & 0.752 & 0.763 & 0.778 & 0.748 & 0.763 & 0.801 & 0.705 & 0.750 & 0.803 & 0.728 & 0.764 & 0.763 & 0.740 & 0.751 \\
23 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
99 & 0.976 & 0.976 & 0.976 & 0.991 & 0.966 & 0.978 & 0.988 & 0.973 & 0.980 & 0.994 & 0.967 & 0.980 & 0.990 & 0.964 & 0.977 \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{500} & \multicolumn{3}{c|}{1000} \\
\hline
1 & 0.586 & 0.607 & 0.596 & 0.527 & 0.699 & 0.601 & 0.454 & 0.658 & 0.537 & 0.467 & 0.694 & 0.559 & 0.465 & 0.811 & 0.591 \\
2 & 0.869 & 0.564 & 0.684 & 0.836 & 0.596 & 0.696 & 0.906 & 0.617 & 0.734 & 0.815 & 0.564 & 0.667 & 0.836 & 0.543 & 0.658 \\
3 & 0.815 & 0.820 & 0.818 & 0.822 & 0.783 & 0.802 & 0.844 & 0.786 & 0.814 & 0.816 & 0.810 & 0.813 & 0.810 & 0.810 & 0.810 \\
4 & 0.758 & 0.746 & 0.752 & 0.804 & 0.812 & 0.808 & 0.800 & 0.812 & 0.806 & 0.788 & 0.756 & 0.772 & 0.791 & 0.751 & 0.771 \\
5 & 0.643 & 0.762 & 0.698 & 0.642 & 0.726 & 0.682 & 0.728 & 0.685 & 0.706 & 0.772 & 0.685 & 0.726 & 0.779 & 0.649 & 0.708 \\
6 & 0.843 & 0.673 & 0.748 & 0.843 & 0.642 & 0.729 & 0.827 & 0.660 & 0.734 & 0.800 & 0.629 & 0.704 & 0.795 & 0.635 & 0.706 \\
7 & 0.881 & 0.631 & 0.736 & 0.858 & 0.645 & 0.737 & 0.855 & 0.667 & 0.749 & 0.777 & 0.716 & 0.745 & 0.774 & 0.730 & 0.752 \\
8 & 0.846 & 0.806 & 0.825 & 0.797 & 0.791 & 0.794 & 0.786 & 0.853 & 0.818 & 0.768 & 0.845 & 0.804 & 0.706 & 0.876 & 0.782 \\
9 & 0.800 & 0.842 & 0.821 & 0.782 & 0.803 & 0.792 & 0.842 & 0.842 & 0.842 & 0.787 & 0.829 & 0.808 & 0.778 & 0.829 & 0.803 \\
10 & 0.860 & 0.706 & 0.776 & 0.881 & 0.723 & 0.794 & 0.887 & 0.766 & 0.822 & 0.883 & 0.770 & 0.823 & 0.891 & 0.800 & 0.843 \\
12 & 0.767 & 0.616 & 0.683 & 0.761 & 0.612 & 0.678 & 0.752 & 0.679 & 0.714 & 0.694 & 0.688 & 0.691 & 0.726 & 0.696 & 0.711 \\
13 & 0.715 & 0.700 & 0.707 & 0.626 & 0.774 & 0.692 & 0.659 & 0.721 & 0.688 & 0.683 & 0.716 & 0.699 & 0.673 & 0.705 & 0.689 \\
14 & 0.662 & 0.489 & 0.562 & 0.652 & 0.489 & 0.559 & 0.598 & 0.533 & 0.563 & 0.506 & 0.489 & 0.497 & 0.577 & 0.489 & 0.529 \\
15 & 0.673 & 0.651 & 0.662 & 0.702 & 0.632 & 0.665 & 0.638 & 0.617 & 0.628 & 0.651 & 0.569 & 0.607 & 0.769 & 0.532 & 0.629 \\
16 & 0.756 & 0.809 & 0.782 & 0.754 & 0.793 & 0.773 & 0.730 & 0.790 & 0.759 & 0.734 & 0.787 & 0.760 & 0.722 & 0.744 & 0.733 \\
17 & 0.658 & 0.881 & 0.754 & 0.609 & 0.898 & 0.726 & 0.568 & 0.847 & 0.680 & 0.570 & 0.898 & 0.697 & 0.565 & 0.814 & 0.667 \\
18 & 0.762 & 0.939 & 0.841 & 0.786 & 0.934 & 0.854 & 0.822 & 0.912 & 0.865 & 0.826 & 0.877 & 0.851 & 0.811 & 0.886 & 0.847 \\
19 & 0.621 & 0.694 & 0.656 & 0.544 & 0.729 & 0.623 & 0.581 & 0.718 & 0.642 & 0.576 & 0.671 & 0.620 & 0.505 & 0.647 & 0.567 \\
20 & 0.696 & 0.728 & 0.711 & 0.728 & 0.704 & 0.716 & 0.761 & 0.700 & 0.730 & 0.765 & 0.709 & 0.736 & 0.744 & 0.695 & 0.718 \\
21 & 0.729 & 0.819 & 0.772 & 0.748 & 0.795 & 0.771 & 0.783 & 0.777 & 0.780 & 0.770 & 0.752 & 0.761 & 0.799 & 0.760 & 0.779 \\
23 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
99 & 0.993 & 0.969 & 0.981 & 0.994 & 0.924 & 0.958 & 0.989 & 0.964 & 0.977 & 0.994 & 0.956 & 0.975 & 0.995 & 0.956 & 0.975 \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{500} & \multicolumn{3}{c|}{1000} \\
\hline
1 & 0.480 & 0.480 & 0.480 & 0.607 & 0.520 & 0.560 & 0.547 & 0.531 & 0.539 & 0.534 & 0.556 & 0.545 & 0.523 & 0.526 & 0.524 \\
2 & 0.845 & 0.638 & 0.727 & 0.816 & 0.660 & 0.729 & 0.847 & 0.649 & 0.735 & 0.848 & 0.596 & 0.700 & 0.841 & 0.564 & 0.675 \\
3 & 0.829 & 0.790 & 0.809 & 0.836 & 0.759 & 0.796 & 0.835 & 0.773 & 0.803 & 0.829 & 0.790 & 0.809 & 0.812 & 0.807 & 0.810 \\
4 & 0.815 & 0.782 & 0.798 & 0.828 & 0.782 & 0.804 & 0.817 & 0.792 & 0.804 & 0.807 & 0.766 & 0.786 & 0.839 & 0.766 & 0.801 \\
5 & 0.665 & 0.685 & 0.674 & 0.670 & 0.702 & 0.686 & 0.709 & 0.637 & 0.671 & 0.754 & 0.619 & 0.680 & 0.752 & 0.595 & 0.664 \\
6 & 0.858 & 0.648 & 0.738 & 0.837 & 0.679 & 0.750 & 0.828 & 0.698 & 0.758 & 0.784 & 0.686 & 0.732 & 0.803 & 0.692 & 0.743 \\
7 & 0.852 & 0.695 & 0.766 & 0.775 & 0.709 & 0.741 & 0.774 & 0.681 & 0.725 & 0.776 & 0.738 & 0.756 & 0.695 & 0.745 & 0.719 \\
8 & 0.828 & 0.744 & 0.784 & 0.812 & 0.806 & 0.809 & 0.811 & 0.829 & 0.820 & 0.794 & 0.837 & 0.815 & 0.766 & 0.814 & 0.789 \\
9 & 0.786 & 0.868 & 0.825 & 0.818 & 0.829 & 0.824 & 0.816 & 0.816 & 0.816 & 0.793 & 0.908 & 0.847 & 0.810 & 0.842 & 0.826 \\
10 & 0.861 & 0.762 & 0.808 & 0.872 & 0.783 & 0.825 & 0.882 & 0.762 & 0.817 & 0.856 & 0.783 & 0.818 & 0.876 & 0.779 & 0.824 \\
12 & 0.710 & 0.612 & 0.657 & 0.743 & 0.607 & 0.668 & 0.728 & 0.656 & 0.690 & 0.708 & 0.692 & 0.700 & 0.706 & 0.772 & 0.738 \\
13 & 0.638 & 0.779 & 0.701 & 0.566 & 0.816 & 0.668 & 0.578 & 0.779 & 0.664 & 0.618 & 0.800 & 0.697 & 0.582 & 0.784 & 0.668 \\
14 & 0.608 & 0.489 & 0.542 & 0.645 & 0.533 & 0.583 & 0.612 & 0.565 & 0.588 & 0.538 & 0.533 & 0.536 & 0.529 & 0.500 & 0.514 \\
15 & 0.546 & 0.680 & 0.606 & 0.580 & 0.714 & 0.640 & 0.525 & 0.662 & 0.586 & 0.532 & 0.613 & 0.570 & 0.563 & 0.632 & 0.595 \\
16 & 0.763 & 0.798 & 0.780 & 0.780 & 0.782 & 0.781 & 0.751 & 0.787 & 0.769 & 0.745 & 0.747 & 0.746 & 0.739 & 0.757 & 0.748 \\
17 & 0.640 & 0.814 & 0.716 & 0.607 & 0.864 & 0.713 & 0.595 & 0.847 & 0.699 & 0.607 & 0.864 & 0.713 & 0.568 & 0.780 & 0.657 \\
18 & 0.851 & 0.904 & 0.877 & 0.830 & 0.921 & 0.873 & 0.826 & 0.877 & 0.851 & 0.828 & 0.868 & 0.848 & 0.819 & 0.855 & 0.837 \\
19 & 0.663 & 0.671 & 0.667 & 0.543 & 0.741 & 0.627 & 0.531 & 0.706 & 0.606 & 0.552 & 0.682 & 0.611 & 0.534 & 0.647 & 0.585 \\
20 & 0.718 & 0.717 & 0.717 & 0.750 & 0.695 & 0.721 & 0.766 & 0.675 & 0.717 & 0.745 & 0.684 & 0.713 & 0.779 & 0.676 & 0.724 \\
21 & 0.758 & 0.814 & 0.785 & 0.773 & 0.809 & 0.791 & 0.768 & 0.780 & 0.774 & 0.779 & 0.767 & 0.773 & 0.775 & 0.777 & 0.776 \\
23 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
99 & 0.984 & 0.969 & 0.977 & 0.993 & 0.962 & 0.977 & 0.989 & 0.966 & 0.977 & 0.995 & 0.961 & 0.978 & 0.994 & 0.962 & 0.978 \\
\hline
\end{tabular}
\begin{longtable}{|l|c|c|c|c|c|c|c|c|c|c|c|c|}
\caption{ANES (MIP) - Emotionality Classification Performance Metrics (Gemini 2.0 Flash) - (-,-,-)}\\
\toprule
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{300} \\
\midrule
\endfirsthead
\caption[]{ANES (MIP) - Emotionality Classification Performance Metrics (Gemini 2.0 Flash) - (-,-,-) (continued)}\\
\toprule
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{300} \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{\textit{Continued on next page}}\\
\midrule
\endfoot
\bottomrule
\endlastfoot

0 & 0.963 & 0.339 & 0.502 & 0.969 & 0.692 & 0.808 & 0.957 & 0.869 & 0.911 & 0.960 & 0.875 & 0.915 \\
1 & 0.310 & 0.958 & 0.469 & 0.484 & 0.930 & 0.636 & 0.674 & 0.873 & 0.761 & 0.688 & 0.881 & 0.772 \\
\end{longtable}
\begin{longtable}{|l|c|c|c|c|c|c|c|c|c|c|c|c|}
\caption{ANES (MIP) - Emotionality Classification Performance Metrics (Gemini 2.0 Flash) - (-,-,+)}\\
\toprule
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{300} \\
\midrule
\endfirsthead
\caption[]{ANES (MIP) - Emotionality Classification Performance Metrics (Gemini 2.0 Flash) - (-,-,+) (continued)}\\
\toprule
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{300} \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{\textit{Continued on next page}}\\
\midrule
\endfoot
\bottomrule
\endlastfoot

0 & 0.981 & 0.688 & 0.809 & 0.954 & 0.824 & 0.885 & 0.966 & 0.856 & 0.907 & 0.957 & 0.885 & 0.920 \\
1 & 0.488 & 0.958 & 0.646 & 0.607 & 0.873 & 0.716 & 0.659 & 0.901 & 0.762 & 0.702 & 0.871 & 0.777 \\
\end{longtable}
\begin{longtable}{|l|c|c|c|c|c|c|c|c|c|c|c|c|}
\caption{ANES (MIP) - Emotionality Classification Performance Metrics (Gemini 2.0 Flash) - (-,+,-)}\\
\toprule
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{300} \\
\midrule
\endfirsthead
\caption[]{ANES (MIP) - Emotionality Classification Performance Metrics (Gemini 2.0 Flash) - (-,+,-) (continued)}\\
\toprule
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{300} \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{\textit{Continued on next page}}\\
\midrule
\endfoot
\bottomrule
\endlastfoot

0 & 0.977 & 0.551 & 0.705 & 0.963 & 0.730 & 0.830 & 0.959 & 0.872 & 0.914 & 0.960 & 0.891 & 0.924 \\
1 & 0.398 & 0.958 & 0.562 & 0.511 & 0.909 & 0.654 & 0.682 & 0.880 & 0.768 & 0.715 & 0.880 & 0.789 \\
\end{longtable}
\begin{longtable}{|l|c|c|c|c|c|c|c|c|c|c|c|c|}
\caption{ANES (MIP) - Emotionality Classification Performance Metrics (Gemini 2.0 Flash) - (+,-,-)}\\
\toprule
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{300} \\
\midrule
\endfirsthead
\caption[]{ANES (MIP) - Emotionality Classification Performance Metrics (Gemini 2.0 Flash) - (+,-,-) (continued)}\\
\toprule
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{300} \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{\textit{Continued on next page}}\\
\midrule
\endfoot
\bottomrule
\endlastfoot

0 & 0.973 & 0.639 & 0.772 & 0.944 & 0.853 & 0.896 & 0.883 & 0.952 & 0.916 & 0.873 & 0.968 & 0.918 \\
1 & 0.448 & 0.944 & 0.608 & 0.638 & 0.837 & 0.724 & 0.793 & 0.594 & 0.679 & 0.842 & 0.545 & 0.661 \\
\end{longtable}
\begin{longtable}{|l|c|c|c|c|c|c|c|c|c|c|c|c|}
\caption{ANES (MIP) - Emotionality Classification Performance Metrics (Gemini 2.0 Flash) - (-,+,+)}\\
\toprule
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{300} \\
\midrule
\endfirsthead
\caption[]{ANES (MIP) - Emotionality Classification Performance Metrics (Gemini 2.0 Flash) - (-,+,+) (continued)}\\
\toprule
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{300} \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{\textit{Continued on next page}}\\
\midrule
\endfoot
\bottomrule
\endlastfoot

0 & 0.969 & 0.675 & 0.796 & 0.945 & 0.874 & 0.908 & 0.943 & 0.864 & 0.902 & 0.959 & 0.850 & 0.901 \\
1 & 0.470 & 0.930 & 0.624 & 0.674 & 0.837 & 0.746 & 0.655 & 0.831 & 0.733 & 0.646 & 0.881 & 0.746 \\
\end{longtable}
\begin{longtable}{|l|c|c|c|c|c|c|c|c|c|c|c|c|}
\caption{ANES (MIP) - Emotionality Classification Performance Metrics (Gemini 2.0 Flash) - (+,-,+)}\\
\toprule
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{300} \\
\midrule
\endfirsthead
\caption[]{ANES (MIP) - Emotionality Classification Performance Metrics (Gemini 2.0 Flash) - (+,-,+) (continued)}\\
\toprule
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{300} \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{\textit{Continued on next page}}\\
\midrule
\endfoot
\bottomrule
\endlastfoot

0 & 0.973 & 0.792 & 0.873 & 0.948 & 0.893 & 0.919 & 0.941 & 0.908 & 0.924 & 0.875 & 0.974 & 0.922 \\
1 & 0.581 & 0.930 & 0.715 & 0.709 & 0.842 & 0.770 & 0.734 & 0.817 & 0.773 & 0.867 & 0.552 & 0.675 \\
\end{longtable}
\begin{longtable}{|l|c|c|c|c|c|c|c|c|c|c|c|c|}
\caption{ANES (MIP) - Emotionality Classification Performance Metrics (Gemini 2.0 Flash) - (+,+,-)}\\
\toprule
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{300} \\
\midrule
\endfirsthead
\caption[]{ANES (MIP) - Emotionality Classification Performance Metrics (Gemini 2.0 Flash) - (+,+,-) (continued)}\\
\toprule
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{300} \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{\textit{Continued on next page}}\\
\midrule
\endfoot
\bottomrule
\endlastfoot

0 & 0.961 & 0.755 & 0.846 & 0.945 & 0.854 & 0.897 & 0.885 & 0.952 & 0.917 & 0.847 & 0.974 & 0.906 \\
1 & 0.533 & 0.901 & 0.670 & 0.641 & 0.839 & 0.727 & 0.795 & 0.600 & 0.684 & 0.843 & 0.431 & 0.566 \\
\end{longtable}
\begin{longtable}{|l|c|c|c|c|c|c|c|c|c|c|c|c|}
\caption{ANES (MIP) - Emotionality Classification Performance Metrics (Gemini 2.0 Flash) - (+,+,+)}\\
\toprule
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{300} \\
\midrule
\endfirsthead
\caption[]{ANES (MIP) - Emotionality Classification Performance Metrics (Gemini 2.0 Flash) - (+,+,+) (continued)}\\
\toprule
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{300} \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{\textit{Continued on next page}}\\
\midrule
\endfoot
\bottomrule
\endlastfoot

0 & 0.951 & 0.900 & 0.925 & 0.948 & 0.930 & 0.939 & 0.925 & 0.941 & 0.933 & 0.851 & 0.981 & 0.911 \\
1 & 0.725 & 0.852 & 0.783 & 0.788 & 0.836 & 0.812 & 0.798 & 0.754 & 0.775 & 0.881 & 0.444 & 0.583 \\
\end{longtable}
\begin{longtable}{|l|c|c|c|c|c|c|c|c|c|c|c|c|}
\caption{ANES (MIP) - Emotionality Classification Performance Metrics (GPT 4o) - (-,-,-)}\\
\toprule
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{300} \\
\midrule
\endfirsthead
\caption[]{ANES (MIP) - Emotionality Classification Performance Metrics (GPT 4o) - (-,-,-) (continued)}\\
\toprule
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{300} \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{\textit{Continued on next page}}\\
\midrule
\endfoot
\bottomrule
\endlastfoot

0 & 0.968 & 0.660 & 0.785 & 0.986 & 0.706 & 0.823 & 0.968 & 0.768 & 0.856 & 0.960 & 0.788 & 0.865 \\
1 & 0.459 & 0.930 & 0.615 & 0.505 & 0.967 & 0.663 & 0.551 & 0.918 & 0.689 & 0.570 & 0.894 & 0.695 \\
\end{longtable}
\begin{longtable}{|l|c|c|c|c|c|c|c|c|c|c|c|c|}
\caption{ANES (MIP) - Emotionality Classification Performance Metrics (GPT 4o) - (-,-,+)}\\
\toprule
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{300} \\
\midrule
\endfirsthead
\caption[]{ANES (MIP) - Emotionality Classification Performance Metrics (GPT 4o) - (-,-,+) (continued)}\\
\toprule
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{300} \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{\textit{Continued on next page}}\\
\midrule
\endfoot
\bottomrule
\endlastfoot

0 & 0.942 & 0.916 & 0.929 & 0.948 & 0.862 & 0.903 & 0.938 & 0.880 & 0.908 & 0.936 & 0.898 & 0.916 \\
1 & 0.751 & 0.817 & 0.783 & 0.657 & 0.847 & 0.740 & 0.679 & 0.813 & 0.740 & 0.718 & 0.799 & 0.751 \\
\end{longtable}
\begin{longtable}{|l|c|c|c|c|c|c|c|c|c|c|c|c|}
\caption{ANES (MIP) - Emotionality Classification Performance Metrics (GPT 4o) - (-,+,-)}\\
\toprule
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{300} \\
\midrule
\endfirsthead
\caption[]{ANES (MIP) - Emotionality Classification Performance Metrics (GPT 4o) - (-,+,-) (continued)}\\
\toprule
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{300} \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{\textit{Continued on next page}}\\
\midrule
\endfoot
\bottomrule
\endlastfoot

0 & 0.967 & 0.756 & 0.849 & 0.943 & 0.852 & 0.895 & 0.952 & 0.847 & 0.896 & 0.952 & 0.883 & 0.916 \\
1 & 0.539 & 0.918 & 0.679 & 0.637 & 0.834 & 0.722 & 0.637 & 0.861 & 0.732 & 0.695 & 0.856 & 0.767 \\
\end{longtable}
\begin{longtable}{|l|c|c|c|c|c|c|c|c|c|c|c|c|}
\caption{ANES (MIP) - Emotionality Classification Performance Metrics (GPT 4o) - (+,-,-)}\\
\toprule
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{300} \\
\midrule
\endfirsthead
\caption[]{ANES (MIP) - Emotionality Classification Performance Metrics (GPT 4o) - (+,-,-) (continued)}\\
\toprule
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{300} \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{\textit{Continued on next page}}\\
\midrule
\endfoot
\bottomrule
\endlastfoot

0 & 0.953 & 0.888 & 0.919 & 0.957 & 0.815 & 0.880 & 0.987 & 0.727 & 0.837 & 0.983 & 0.724 & 0.834 \\
1 & 0.704 & 0.859 & 0.774 & 0.596 & 0.881 & 0.711 & 0.524 & 0.968 & 0.680 & 0.520 & 0.959 & 0.674 \\
\end{longtable}
\begin{longtable}{|l|c|c|c|c|c|c|c|c|c|c|c|c|}
\caption{ANES (MIP) - Emotionality Classification Performance Metrics (GPT 4o) - (-,+,+)}\\
\toprule
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{300} \\
\midrule
\endfirsthead
\caption[]{ANES (MIP) - Emotionality Classification Performance Metrics (GPT 4o) - (-,+,+) (continued)}\\
\toprule
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{300} \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{\textit{Continued on next page}}\\
\midrule
\endfoot
\bottomrule
\endlastfoot

0 & 0.896 & 0.961 & 0.927 & 0.896 & 0.914 & 0.905 & 0.891 & 0.952 & 0.920 & 0.899 & 0.941 & 0.920 \\
1 & 0.837 & 0.639 & 0.725 & 0.704 & 0.658 & 0.680 & 0.801 & 0.623 & 0.701 & 0.777 & 0.658 & 0.712 \\
\end{longtable}
\begin{longtable}{|l|c|c|c|c|c|c|c|c|c|c|c|c|}
\caption{ANES (MIP) - Emotionality Classification Performance Metrics (GPT 4o) - (+,-,+)}\\
\toprule
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{300} \\
\midrule
\endfirsthead
\caption[]{ANES (MIP) - Emotionality Classification Performance Metrics (GPT 4o) - (+,-,+) (continued)}\\
\toprule
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{300} \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{\textit{Continued on next page}}\\
\midrule
\endfoot
\bottomrule
\endlastfoot

0 & 0.938 & 0.892 & 0.915 & 0.945 & 0.823 & 0.880 & 0.946 & 0.843 & 0.892 & 0.942 & 0.875 & 0.907 \\
1 & 0.700 & 0.810 & 0.751 & 0.597 & 0.844 & 0.699 & 0.626 & 0.846 & 0.719 & 0.672 & 0.827 & 0.742 \\
\end{longtable}
\begin{longtable}{|l|c|c|c|c|c|c|c|c|c|c|c|c|}
\caption{ANES (MIP) - Emotionality Classification Performance Metrics (GPT 4o) - (+,+,-)}\\
\toprule
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{300} \\
\midrule
\endfirsthead
\caption[]{ANES (MIP) - Emotionality Classification Performance Metrics (GPT 4o) - (+,+,-) (continued)}\\
\toprule
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{300} \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{\textit{Continued on next page}}\\
\midrule
\endfoot
\bottomrule
\endlastfoot

0 & 0.946 & 0.884 & 0.914 & 0.935 & 0.876 & 0.905 & 0.914 & 0.890 & 0.902 & 0.946 & 0.852 & 0.896 \\
1 & 0.691 & 0.837 & 0.757 & 0.668 & 0.805 & 0.730 & 0.673 & 0.730 & 0.700 & 0.639 & 0.843 & 0.727 \\
\end{longtable}
\begin{longtable}{|l|c|c|c|c|c|c|c|c|c|c|c|c|}
\caption{ANES (MIP) - Emotionality Classification Performance Metrics (GPT 4o) - (+,+,+)}\\
\toprule
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{300} \\
\midrule
\endfirsthead
\caption[]{ANES (MIP) - Emotionality Classification Performance Metrics (GPT 4o) - (+,+,+) (continued)}\\
\toprule
Class & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 & Precision & Recall & F1 \\
 & \multicolumn{3}{c|}{1} & \multicolumn{3}{c|}{10} & \multicolumn{3}{c|}{100} & \multicolumn{3}{c|}{300} \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{\textit{Continued on next page}}\\
\midrule
\endfoot
\bottomrule
\endlastfoot

0 & 0.905 & 0.951 & 0.927 & 0.922 & 0.897 & 0.909 & 0.901 & 0.908 & 0.904 & 0.927 & 0.910 & 0.919 \\
1 & 0.811 & 0.677 & 0.738 & 0.695 & 0.754 & 0.723 & 0.695 & 0.678 & 0.686 & 0.728 & 0.769 & 0.748 \\
\end{longtable}
